Toward Ultra-Low-Power Remote Health Monitoring: An Optimal and Adaptive Compressed Sensing Framework for Activity Recognition

Activity recognition, as an important component of behavioral monitoring and intervention, has attracted enormous attention, especially in Mobile Cloud Computing (MCC) and Remote Health Monitoring (RHM) paradigms. While recently resource constrained wearable devices have been gaining popularity, their battery life is limited and constrained by the frequent wireless transmission of data to more computationally powerful back-ends. This paper proposes an ultra-low power activity recognition system using a novel adaptive compressed sensing technique that aims to minimize transmission costs. Coarse-grained on-body sensor localization and unsupervised clustering modules are devised to autonomously reconfigure the compressed sensing module for further power saving. We perform a thorough heuristic optimization using Grammatical Evolution (GE) to ensure minimal computation overhead of the proposed methodology. Our evaluation on a real-world dataset and a low power wearable sensing node demonstrates that our approach can reduce the energy consumption of the wireless data transmission up to $81.2\%$ and $61.5\%$, with up to $60.6\%$ and $35.0\%$ overall power savings in comparison with baseline and a naive state-of-the-art approaches, respectively. These solutions lead to an average activity recognition accuracy of $89.0\%$ -- only $4.8\%$ less than the baseline accuracy -- while having a negligible energy overhead of on-node computation.

==> figures/coarseNodeLocation.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

  \begin{axis}[%
      %% width=12.916667in,
      %% height=4.346667in,
      %% at={(2.166667in,0.586667in)},
      width=8cm,
      height=6cm,
      scale only axis,
      xmin=0,
      xmax=96,
      xlabel={Compression rate (\%)},
      xtick={0,8,...,96},
      ymin=86,
      ymax=100,
      ytick={86,88,90,...,100},
      ylabel={Accuracy in node location (\%)},
      xmajorgrids,
      ymajorgrids,
      legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.98,0.98)}}
    ]
    \addplot [color=black,dashed,mark size=2.0pt,mark=*,mark options={solid}]
    table[row sep=crcr]{%
      96	90.13\\
      92	89.93\\
      88	91.05\\
      84	92.69\\
      80	92.97\\
      76	93.92\\
      72	93.71\\
      68	94.39\\
      64	96.42\\
      60	95.03\\
      56	95\\
      52	95.32\\
      48	95.53\\
      44	95.67\\
      40	95.88\\
      36	96.07\\
      32	96.24\\
      28	96.4\\
      24	96.33\\
      20	96.62\\
      16	96.43\\
      12	96.71\\
      8	96.83\\
      4	96.94\\
      0	96.97\\
    };
    \addlegendentry{$\#f=30$, $r^{2}=0.93$};

    \addplot [color=red,dashed,mark size=2.0pt,mark=o,mark options={solid}]
    table[row sep=crcr]{%
      96	87.46\\
      92	86.05\\
      88	87.59\\
      84	89.14\\
      80	89.46\\
      76	90.18\\
      72	90.69\\
      68	90.94\\
      64	93.13\\
      60	91.36\\
      56	91.67\\
      52	91.86\\
      48	92.18\\
      44	92.59\\
      40	93.17\\
      36	92.78\\
      32	92.94\\
      28	93.29\\
      24	93.2\\
      20	93.85\\
      16	93.79\\
      12	93.85\\
      8	94.12\\
      4	94.25\\
      0	94.39\\
    };

    \addlegendentry{$\#f=6$, $r^{2}=0.93$};
  \end{axis}
\end{tikzpicture}%


==> figures/colorbar_jet.tex <==
\begin{tikzpicture}
  \usepgfplotslibrary{colormaps}

\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap/bone,
    colorbar horizontal,
    point meta min=0.0,
    point meta max=1,
    colorbar style={
        width=13in,
        xtick={0,0.1,...,1.0},
        xticklabel style = {font=\LARGE}           
    }]
    \addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}%


==> figures/energyPercentages.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.11
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%% \definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
%% \definecolor{mycolor2}{rgb}{0.21783,0.72504,0.61926}%
%% \definecolor{mycolor3}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%% width=12.916667in,
%% height=6.163437in,
%% at={(2.166667in,0.831875in)},
width=10cm,
height=7cm,
scale only axis,
scale only axis,
bar width=1.16cm,
area legend,
xmin=0.5,
xmax=7.5,
ticklabel style = {font=\Large},
xtick={1,2,3,4,5,6,7},
xticklabels={Base., Naive, T, RA, LA, RL, LL},
ymin=-5,
ymax=105,
ylabel={\Large Energy (\%)},
legend style={at={(0.5,-0.13)},anchor=north,legend columns=4,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[ybar stacked,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	19.1\\
2       31.4\\
3	39.4\\
4	48.9\\
5	48.4\\
6	31.5\\
7	27.9\\
};
\addlegendentry{\Large Sampling};

\addplot[ybar stacked,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
1	0.0\\
2       3.3\\
3	13.8\\
4	12.8\\
5	13.0\\
6	13.4\\
7	14.2\\
};
\addlegendentry{\Large Processing};

\addplot[ybar stacked,draw=black,fill=mycolor3] plot table[row sep=crcr] {%
1	80.9\\
2       65.3\\
3	46.8\\
4	39.9\\ % Old bad value: 38.3
5	38.6\\
6	55.2\\
7	57.9\\
};
\addlegendentry{\Large Transmission};

\addplot [color=black, fill=black,only marks, mark size=5.0pt,mark options={solid}]
    table[row sep=crcr]{%
2	39.4\\
3       51.6\\
4	60.0\\
5	60.6\\
6	39.4\\
7	31.7\\
};
\addlegendentry{\Large Average savings};

\end{axis}




%% \begin{axis}[%
%% %% width=12.916667in,
%% %% height=6.163437in,
%% width=10cm,
%% height=7cm,
%% at={(0,0)},
%% scale only axis,
%% xmin=0.5, xmax=7.5,
%% axis x line=none,
%% axis y line=right,
%% ymin=-5, ymax=105,
%% ticklabel style = {font=\Large},
%% ylabel={\Large Accuracy (\%)},
%% legend style={at={(0.5,-0.13)},anchor=north,legend columns=4,legend cell align=left,align=left,draw=white!15!black}
%% ]
%% \addplot [color=green,,fill=green,only marks, mark size=5.0pt,mark options={solid}]
%%     table[row sep=crcr]{%
%% 1       93.8\\
%% 2	87.2\\
%% 3       88.4\\
%% 4	88.6\\
%% 5	87.7\\
%% 6	90.2\\
%% 7	90.0\\
%% };
%% \addlegendentry{\Large Accuracy};
%% \end{axis}


\end{tikzpicture}%


==> figures/exampleWalk.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=2cm,
at={(0,0)},
scale only axis,
xmin=1,
xmax=75,
xtick={1,10,20,...,70,75},
xlabel={\#Samples},
ymin=0,
ymax=15,
ylabel={Acceleration (G)},
title style={font=\bfseries},
title={$x[n]$}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	6.4472\\
2	6.2891\\
3	7.3623\\
4	8.613\\
5	9.8696\\
6	11.507\\
7	12.791\\
8	11.844\\
9	9.4617\\
10	8.5171\\
11	9.1877\\
12	9.0449\\
13	9.413\\
14	8.853\\
15	7.1494\\
16	6.7861\\
17	7.6356\\
18	8.9773\\
19	10.611\\
20	11.327\\
21	11.595\\
22	10.911\\
23	10.595\\
24	8.4297\\
25	8.3254\\
26	10.76\\
27	10.107\\
28	7.9721\\
29	5.87\\
30	5.8098\\
31	6.909\\
32	7.7706\\
33	9.6623\\
34	12.607\\
35	13.578\\
36	11.988\\
37	9.4349\\
38	8.306\\
39	8.7763\\
40	9.5849\\
41	9.7336\\
42	7.3295\\
43	6.3477\\
44	7.1092\\
45	8.8158\\
46	9.3216\\
47	9.8516\\
48	11.062\\
49	12.179\\
50	12.328\\
51	11.565\\
52	8.8568\\
53	7.7591\\
54	8.7622\\
55	9.169\\
56	8.1985\\
57	6.6696\\
58	6.0646\\
59	7.4946\\
60	8.3149\\
61	10.315\\
62	13.141\\
63	13.261\\
64	10.655\\
65	9.3661\\
66	10.025\\
67	9.3369\\
68	9.7935\\
69	8.7938\\
70	7.1843\\
71	6.7528\\
72	7.2824\\
73	8.2617\\
74	9.2967\\
75	10.807\\
76	12.404\\
77	12.744\\
78	11.045\\
79	9.5823\\
80	7.6865\\
81	7.9374\\
82	10.351\\
83	9.9291\\
84	7.9453\\
85	6.0957\\
86	6.6013\\
87	7.8389\\
88	8.2824\\
89	10.081\\
90	11.873\\
91	12.727\\
92	10.556\\
93	9.0537\\
94	9.2026\\
95	9.4713\\
96	9.9854\\
97	9.6731\\
98	8.1982\\
99	7.2496\\
100	7.3401\\
101	7.9311\\
102	9.1623\\
103	10.048\\
104	10.981\\
105	11.557\\
106	11.281\\
107	10.009\\
108	8.0263\\
109	8.5072\\
110	10.696\\
111	10.536\\
112	8.4343\\
113	6.0236\\
114	6.3612\\
115	7.7914\\
116	8.0326\\
117	8.6636\\
118	10.983\\
119	13.686\\
120	12.578\\
121	9.1579\\
122	8.0643\\
123	8.8761\\
124	9.0551\\
125	9.4153\\
};
\end{axis}

\end{tikzpicture}%


==> figures/exampleWalkCS.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=2cm,
at={(0,0)},
scale only axis,
xmin=1,
xmax=75,
xtick={1,10,20,...,70,75},
xlabel={\#Samples},
ymin=0,
ymax=103,
ylabel={Sparsed domain (U)},
title style={font=\bfseries},
title={$|u[c]|$}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	103.896188460139\\
2	0.602793472186387\\
3	0.472450043266286\\
4	0.443313565434661\\
5	0.139365290350573\\
6	0.412625674455815\\
7	0.302539052671638\\
8	0.521412000556141\\
9	0.15538504332885\\
10	1.97745722796416\\
11	0.264694172121439\\
12	0.602256254047105\\
13	0.0564639248838148\\
14	0.926910856675615\\
15	0.124404183868581\\
16	1.52514348909983\\
17	1.63807658613827\\
18	4.36273724080777\\
19	14.9997345774422\\
20	1.25101205353397\\
21	0.315751463354208\\
22	1.49045928988994\\
23	1.72556435136533\\
24	0.599209452021463\\
25	1.4912398158663\\
26	0.74683991548605\\
27	2.17547279373796\\
28	0.327013568340651\\
29	0.36598919332255\\
30	0.24243255566622\\
31	0.806130008468412\\
32	0.674119565181987\\
33	1.47061837742478\\
34	2.22919414899404\\
35	0.45198232157226\\
36	5.90304863775132\\
37	7.4035952394586\\
38	3.31689717100844\\
39	0.957583603155543\\
40	1.11149787581529\\
41	1.55732498535191\\
42	0.163221391597534\\
43	0.162212070417313\\
44	0.724113458111512\\
45	0.794979113316537\\
46	2.03100615506061\\
47	0.462184851700705\\
48	2.22789616378524\\
49	0.186410825288332\\
50	0.310449417087351\\
51	1.54069441810391\\
52	1.40751322396393\\
53	0.794301217356302\\
54	2.57223950587022\\
55	2.63600976902691\\
56	1.73827912249219\\
57	0.037351335105585\\
58	1.52805980390599\\
59	0.664874014852688\\
60	0.954981613054982\\
61	1.3787797751815\\
62	1.20118492523561\\
63	2.32870821492946\\
64	0.336934076644219\\
65	0.379167959723568\\
66	0.22193880020717\\
67	0.179626719512604\\
68	0.577445380261981\\
69	0.473255587521888\\
70	0.692983672861012\\
71	0.200346709558919\\
72	1.21174520982761\\
73	0.203249391245386\\
74	0.914058845012208\\
75	0.191625833312772\\
76	0.0605381073104843\\
77	0.633954529298056\\
78	0.327984158749889\\
79	0.34025615813814\\
80	0.107410066300304\\
81	0.82625516497426\\
82	0.151434019964771\\
83	0.37517181238444\\
84	0.550596357955459\\
85	0.162149063282219\\
86	0.0346863771394539\\
87	0.0657741166685152\\
88	0.506247928772074\\
89	0.407212814052187\\
90	0.49877460874463\\
91	0.0994240960210805\\
92	0.214766831075132\\
93	0.194761157996262\\
94	0.116261480530997\\
95	0.0218494543858976\\
96	0.149629823190174\\
97	0.340383971435973\\
98	0.178482531906352\\
99	0.457369162897113\\
100	0.69351286716029\\
101	0.094816614069422\\
102	0.0331608381503367\\
103	0.21025796355032\\
104	0.19803435202812\\
105	0.14252547572626\\
106	0.0414147238930294\\
107	0.260570077475825\\
108	0.225295997825353\\
109	0.196489618863298\\
110	0.338349319058178\\
111	0.302712376702526\\
112	0.297575877195919\\
113	0.0489979972440494\\
114	0.133198717383184\\
115	0.00900443554979832\\
116	0.166485937103102\\
117	0.052504768512968\\
118	0.0654267669361912\\
119	0.25835378062692\\
120	0.251988954363007\\
121	0.0728279759025076\\
122	0.0431063378372268\\
123	0.0462259666701804\\
124	0.126977580316487\\
125	0.140748132980853\\
};
\end{axis}

\end{tikzpicture}%


==> figures/exampleWalkrecovered.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}


\begin{axis}[%
width=10cm,
height=2cm,
at={(0,0)},
scale only axis,
xmin=1,
xmax=75,
xtick={1,10,20,...,70,75},
xlabel={\#Samples},
ymin=0,
ymax=15,
ylabel={Acceleration (G)},
title style={font=\bfseries},
title={$\hat{x} [n]$}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	6.62832646627252\\
2	6.18326427916092\\
3	7.93868068300552\\
4	9.49237653816963\\
5	10.363641066574\\
6	10.6914633562655\\
7	11.4804494405223\\
8	12.6139509543369\\
9	9.87847231370437\\
10	8.8042962487223\\
11	7.32321390301381\\
12	8.88068193354229\\
13	8.64918391498145\\
14	7.95915203263113\\
15	7.31679169557608\\
16	6.76598275426781\\
17	7.72060475458772\\
18	8.97133523450685\\
19	9.42973537598437\\
20	10.0318741167669\\
21	10.6689553910921\\
22	11.2527855304803\\
23	10.4511950997179\\
24	9.61699899818696\\
25	9.87970021735579\\
26	10.7739377669782\\
27	10.0922537110904\\
28	7.32145992654663\\
29	6.07474987506911\\
30	5.95037599431914\\
31	6.97214550785261\\
32	6.73055373382953\\
33	9.95996169244182\\
34	12.2997436195854\\
35	13.8479016531111\\
36	11.6230947173445\\
37	9.97252302853374\\
38	9.62229161563363\\
39	8.75497117708001\\
40	8.8495230339362\\
41	8.48996384572112\\
42	7.70710883472148\\
43	7.14053363555526\\
44	6.20091664291338\\
45	9.09781759977058\\
46	8.62027919194098\\
47	11.2087311749365\\
48	11.5510649069711\\
49	11.58826625371\\
50	10.642291293905\\
51	8.86764002835354\\
52	9.60817566971054\\
53	8.50874774848112\\
54	8.50057838037209\\
55	8.99657184990807\\
56	9.18218007604172\\
57	8.45227222435676\\
58	6.32515638688213\\
59	7.30729307894946\\
60	8.96769866339359\\
61	10.6492272626679\\
62	11.6227359235273\\
63	11.1997079186942\\
64	10.8219661220694\\
65	8.99828679844206\\
66	8.87957688488279\\
67	9.00611676083464\\
68	10.004656874808\\
69	8.41904310821059\\
70	7.81701555009604\\
71	7.63948947498728\\
72	8.00242501365678\\
73	8.01425362651739\\
74	7.8181451223561\\
75	10.7065117863033\\
76	11.0791501653915\\
77	12.4732136665965\\
78	10.5985942431859\\
79	9.16746085238074\\
80	8.47514120869859\\
81	8.20301365398918\\
82	10.5260773933865\\
83	9.57218400914324\\
84	7.79004829965812\\
85	7.85804457526483\\
86	7.32390847136082\\
87	8.74839355697012\\
88	7.39214564229709\\
89	10.5584698791329\\
90	11.4576696071772\\
91	11.4818201200262\\
92	10.199518501121\\
93	8.8914074820134\\
94	9.13455672489177\\
95	8.98775136524973\\
96	9.68820802020651\\
97	10.4595912366617\\
98	8.70618721498625\\
99	7.64128348469122\\
100	6.62849533063399\\
101	7.66025125575115\\
102	8.2273265673467\\
103	9.48927406221186\\
104	11.1518348198385\\
105	11.9801664714967\\
106	10.5976251791008\\
107	8.6753146098399\\
108	7.57474973716116\\
109	8.55611539061747\\
110	10.3002419650021\\
111	9.78378204017513\\
112	10.002514337651\\
113	7.14268428129954\\
114	6.58356702270491\\
115	6.86751728667676\\
116	8.37946315700075\\
117	9.91446625860753\\
118	10.3714846364983\\
119	11.6085741302693\\
120	11.642463694918\\
121	8.62673454523785\\
122	7.52582396529116\\
123	6.73635920917967\\
124	9.13760289513371\\
125	9.03582022204728\\
};
\end{axis}
\end{tikzpicture}%


==> figures/hist.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%% \definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
%% width=12.916667in,
%% height=6.163437in,
%% at={(2.166667in,0.831875in)},
width=10cm,
height=7cm,
scale only axis,
area legend,
xmin=0,
xmax=31,
xticklabel style = {font=\large},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
xticklabels={ampX,ampY,ampZ,medX,medY,medZ,mnX,mnY,mnZ,maxX,maxY,maxZ,minX,minY,minZ,p2pX,p2pY,p2pZ,varX,varY,varZ,stdX,stdY,stdZ,rmsX,rmsY,rmsZ,s2eX,s2eY,s2eZ},
%% xmajorgrids,
xticklabel style={rotate=90},
yticklabel style = {font=\Large},
ymin=0,
ymax=100,
ylabel={\Large \# Solutions (\%)},
ymajorgrids
]
\addplot[ybar,bar width=0.22cm,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	7.6\\
4	3.6\\
5	59.2\\
6	13.2\\
7	42\\
8	79.6\\
9	94\\
10	1.2\\
11	0.8\\
12	3.2\\
13	2.8\\
14	1.6\\
15	0\\
16	0\\
17	0.4\\
18	3.2\\
19	94.8\\
20	81.2\\
21	8.4\\
22	27.6\\
23	15.6\\
24	17.2\\
25	20.4\\
26	7.2\\
27	23.2\\
28	0\\
29	2.4\\
30	11.2\\
};
\end{axis}
\end{tikzpicture}%


==> figures/optCSratioLA.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[spy using outlines]

\begin{axis}[%
%% width=12.916667in,
%% height=6.163437in,
%% at={(2.166667in,0.831875in)},
width=10cm,
height=7cm,
scale only axis,
x dir=reverse,
xmin=0,
xmax=100,
xlabel={\LARGE Compression Ratio (\%)},
ymin=0,
ymax=55,
ylabel={\LARGE $\epsilon_{th}$ (\%)},
xticklabel style = {font=\LARGE},
yticklabel style = {font=\LARGE},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,only marks,mark size=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
2.64	6.69499999999999\\
2.64	6.69499999999999\\
2.84	6.7337\\
2.96000000000001	6.7724\\
3.664	6.79819999999999\\
3.832	6.8111\\
4.936	6.824\\
4.992	6.8627\\
5.192	6.87560000000001\\
5.25599999999999	6.9014\\
5.25599999999999	6.9014\\
6.36	7.0562\\
6.36	7.0562\\
6.528	7.06910000000001\\
10.072	7.08199999999999\\
10.248	7.0949\\
17.504	7.1207\\
17.68	7.1336\\
17.824	7.1981\\
21.2216	7.2239\\
21.54	7.3013\\
21.54	7.3013\\
22.2416	7.3271\\
22.2416	7.3271\\
28.6544	7.34\\
28.8568	7.3787\\
28.972	7.4174\\
29.6736	7.4432\\
29.8472	7.45610000000001\\
30.9488	7.46899999999999\\
31.1504	7.5077\\
31.2664	7.54640000000001\\
31.2664	7.54640000000001\\
32.3704	7.6883\\
32.3704	7.6883\\
32.544	7.7012\\
43.5192	7.7141\\
43.7216	7.75279999999999\\
43.8368	7.7915\\
44.5384	7.8173\\
44.712	7.83020000000001\\
47.2352	7.84310000000001\\
47.4088	7.85599999999999\\
47.5528	7.9205\\
48.2552	7.94629999999999\\
48.428	7.9592\\
49.5296	7.9721\\
49.732	8.0108\\
49.8472	8.0495\\
49.9576	8.2559\\
50.044	8.2946\\
50.1024	8.32040000000001\\
50.2944	8.33329999999999\\
50.5544	8.3849\\
54.668	8.3978\\
54.8408	8.41070000000001\\
54.928	8.4494\\
54.9856	8.4752\\
55.6872	8.50100000000001\\
55.8608	8.51390000000001\\
56.9616	8.52679999999999\\
57.164	8.5655\\
57.28	8.60420000000001\\
57.3904	8.81059999999999\\
57.472	8.8751\\
57.7264	8.88800000000001\\
58.044	8.9654\\
58.044	8.9654\\
58.384	9.1073\\
58.384	9.1073\\
58.5576	9.1202\\
58.7016	9.18470000000001\\
62.1	9.2105\\
62.2736	9.2234\\
62.4176	9.28789999999999\\
63.12	9.3137\\
63.2928	9.3266\\
64.3944	9.3395\\
64.5968	9.37820000000001\\
64.712	9.4169\\
64.8224	9.6233\\
64.9672	9.6878\\
65.3608	9.7394\\
65.4768	9.7781\\
65.4768	9.7781\\
65.816	9.94580000000001\\
65.816	9.94580000000001\\
66.0184	9.9845\\
66.1344	10.023\\
66.836	10.049\\
67.0096	10.062\\
68.1104	10.075\\
68.284	10.088\\
68.428	10.152\\
68.5384	10.359\\
68.6832	10.423\\
68.8752	10.436\\
69.0488	10.449\\
69.1928	10.513\\
69.3032	10.681\\
69.3904	10.72\\
69.5328	10.797\\
69.8504	10.875\\
69.8504	10.875\\
70.552	10.9\\
70.7256	10.913\\
71.8264	10.926\\
72	10.939\\
72.1448	11.004\\
72.2552	11.21\\
72.3992	11.275\\
72.5096	11.287\\
72.7648	11.3\\
72.7936	11.326\\
72.9088	11.365\\
73.02	11.533\\
73.164	11.597\\
73.1928	11.829\\
73.2488	11.932\\
73.364	11.945\\
73.5664	12.01\\
74.268	12.036\\
74.4416	12.049\\
75.5432	12.061\\
75.6008	12.1\\
75.8608	12.139\\
75.9712	12.345\\
76.2264	12.423\\
76.4808	12.436\\
76.6256	12.5\\
76.6256	12.5\\
76.9648	12.655\\
76.9648	12.655\\
77.1384	12.668\\
77.2824	12.732\\
77.9848	12.758\\
78.1576	12.771\\
79.2592	12.784\\
79.4328	12.797\\
79.5768	12.861\\
79.6872	13.068\\
79.832	13.132\\
80.024	13.145\\
80.1968	13.158\\
80.3416	13.222\\
80.452	13.39\\
80.4808	13.416\\
80.5968	13.455\\
80.6256	13.687\\
80.6256	13.687\\
80.7072	13.842\\
80.8512	13.906\\
80.88	14.138\\
80.88	14.138\\
80.8832	14.267\\
80.9992	14.306\\
81.7008	14.332\\
81.8744	14.345\\
82.9752	14.358\\
83.2928	14.435\\
83.4032	14.641\\
83.4904	14.68\\
83.548	14.706\\
83.8552	14.732\\
84.0576	14.796\\
84.168	14.964\\
84.3128	15.028\\
84.3416	15.261\\
84.3416	15.261\\
84.4232	15.415\\
84.5096	15.454\\
84.5672	15.48\\
84.5968	15.712\\
84.5968	15.712\\
84.6784	16.331\\
84.7648	16.37\\
84.8224	16.396\\
84.8512	16.628\\
84.8512	16.628\\
85.4168	17.492\\
85.4168	17.492\\
85.5904	17.505\\
86.6912	17.518\\
86.8936	17.557\\
87.0096	17.595\\
87.12	17.802\\
87.456	17.879\\
87.6296	17.892\\
87.7736	17.957\\
87.8848	18.124\\
88.0288	18.189\\
88.0576	18.421\\
88.0576	18.421\\
88.1392	18.576\\
88.284	18.64\\
88.3128	18.873\\
88.3128	18.873\\
88.3944	19.492\\
88.5384	19.556\\
88.5672	19.788\\
88.5672	19.788\\
89.1328	23.542\\
89.1328	23.542\\
89.3064	23.555\\
90.408	23.568\\
90.5808	23.581\\
90.668	23.62\\
90.7256	23.646\\
90.836	23.852\\
90.98	23.916\\
91.0912	23.929\\
91.3456	23.942\\
91.3744	23.968\\
91.4904	24.007\\
91.6008	24.174\\
91.7448	24.239\\
91.7736	24.471\\
91.7736	24.471\\
91.8552	24.626\\
92	24.69\\
92.02888	24.923\\
92.02888	24.923\\
92.1104	25.542\\
92.25488	25.606\\
92.28376	25.838\\
92.28376	25.838\\
92.84936	39.951\\
92.84936	39.951\\
93.02272	39.964\\
94.12384	39.977\\
94.2972	39.99\\
94.44168	40.054\\
94.55208	40.261\\
94.69656	40.325\\
95.06192	40.351\\
95.2064	40.415\\
95.3168	40.583\\
95.34568	40.609\\
95.46128	40.648\\
95.49016	40.88\\
95.49016	40.88\\
95.57176	41.035\\
95.71624	41.099\\
95.74512	41.331\\
95.74512	41.331\\
95.82664	41.95\\
95.91328	41.989\\
95.97112	42.015\\
96	42.247\\
96	42.247\\
};
\addlegendentry{\LARGE \#k=3};

\addplot [color=mycolor2,solid,only marks,mark size=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
19.12	6.8369\\
22.504	6.87560000000001\\
23.528	6.9272\\
29.048	6.953\\
32.2816	7.0046\\
33.124	7.0562\\
33.5568	7.06910000000001\\
35.136	7.15940000000001\\
36.78	7.17230000000001\\
37.2768	7.1981\\
38.6528	7.3013\\
41.5456	7.3271\\
42.512	7.4045\\
43.6176	7.4303\\
43.964	7.55929999999999\\
44.14	7.63670000000001\\
45.3272	7.66249999999999\\
45.4688	7.727\\
45.5232	7.75279999999999\\
45.5864	7.7657\\
45.9664	7.7915\\
46.9768	7.8044\\
49.0344	7.84310000000001\\
49.404	7.8689\\
50.1784	7.9076\\
51.284	8.03659999999999\\
52.2664	8.0882\\
53.0352	8.114\\
53.4832	8.13979999999999\\
53.684	8.2688\\
53.928	8.32040000000001\\
55.0368	8.3978\\
56.796	8.4365\\
57.7736	8.5655\\
58.4472	8.7461\\
58.9336	8.88800000000001\\
60.6576	8.9654\\
61.0688	9.146\\
61.1704	9.1718\\
61.4784	9.18470000000001\\
61.6152	9.2492\\
62.8712	9.27500000000001\\
63.316	9.6233\\
63.7072	9.67489999999999\\
64.3016	9.76519999999999\\
65.464	9.7781\\
66.5352	9.94580000000001\\
66.6984	10.023\\
66.7184	10.255\\
67.364	10.294\\
67.4936	10.397\\
67.6648	10.475\\
67.9008	10.488\\
68.1472	10.526\\
68.7872	10.539\\
69.3416	10.565\\
69.7472	10.771\\
70.5464	10.784\\
70.6472	10.849\\
71.7032	11.042\\
72.1008	11.081\\
72.7728	11.249\\
72.988	11.287\\
73.2248	11.791\\
73.7352	11.829\\
74.9792	11.855\\
75.364	12.216\\
75.7176	12.371\\
76.2208	12.436\\
76.8472	12.487\\
77.288	12.887\\
77.5048	13.106\\
78.2104	13.209\\
79.3208	13.403\\
79.8064	13.725\\
79.9048	14.319\\
81.1384	14.59\\
81.8384	15.119\\
82.452	15.815\\
83.7776	17.144\\
83.9784	19.389\\
85.0904	19.582\\
85.576	19.917\\
86.08	22.381\\
86.6688	22.807\\
87.2744	24.523\\
87.56	25.052\\
87.8264	25.374\\
87.9304	26.225\\
87.9656	29.102\\
88.5872	29.257\\
};
\addlegendentry{\LARGE \#k=17};

\addplot [color=mycolor3,solid,only marks,mark size=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
10.096	6.5144\\
14.744	6.566\\
17.072	6.7337\\
17.328	6.78530000000001\\
17.832	6.79819999999999\\
28.3784	6.8369\\
32.7608	6.88849999999999\\
32.7688	7.0562\\
34.908	7.0949\\
37.7768	7.1465\\
38.2288	7.2497\\
39.1368	7.26260000000001\\
40.868	7.2884\\
41.2848	7.34\\
41.9088	7.3787\\
42.3152	7.4045\\
42.6248	7.4174\\
42.6768	7.4303\\
42.764	7.4948\\
44.7848	7.5077\\
44.8344	7.5722\\
46.02	7.5851\\
46.0344	7.6238\\
46.3512	7.64960000000001\\
47.5736	7.6883\\
47.7072	7.727\\
47.9496	7.73990000000001\\
48.2536	7.75279999999999\\
49.3528	7.7786\\
51.0968	7.84310000000001\\
51.2416	7.8818\\
51.956	7.9076\\
53.3624	7.9979\\
53.9776	8.0753\\
54.124	8.1011\\
54.2408	8.1527\\
54.6032	8.21720000000001\\
54.6216	8.243\\
54.8856	8.2817\\
55.5456	8.32040000000001\\
55.6608	8.3462\\
56.788	8.3849\\
57.144	8.41070000000001\\
57.2216	8.51390000000001\\
58.1232	8.5526\\
58.2368	8.63\\
58.488	8.69450000000001\\
59.3536	8.7332\\
59.4864	8.759\\
60.0552	8.88800000000001\\
60.1736	8.9525\\
60.3048	8.9654\\
60.492	9.0686\\
60.7944	9.08150000000001\\
61.6968	9.1202\\
61.7456	9.1589\\
62.0472	9.19759999999999\\
62.136	9.2234\\
62.3064	9.2621\\
62.7704	9.3395\\
62.9128	9.4169\\
63.6768	9.4298\\
63.876	9.4556\\
64.4744	9.6104\\
65.0488	9.7007\\
65.184	9.76519999999999\\
65.4248	9.8039\\
65.6704	9.8426\\
65.9912	9.85550000000001\\
66.5168	9.86839999999999\\
67.7592	9.9974\\
68.3704	10.088\\
68.8248	10.32\\
69.0856	10.359\\
69.2024	10.475\\
70.2248	10.526\\
71.0328	10.733\\
71.6272	10.797\\
72.1008	10.888\\
72.1984	11.107\\
72.2328	11.146\\
72.6632	11.21\\
72.7408	11.223\\
72.7424	11.3\\
74.2808	11.339\\
74.5432	11.803\\
74.852	11.907\\
75.832	11.945\\
76.5336	12.061\\
76.5704	12.268\\
77.2264	12.564\\
77.384	12.719\\
77.4056	12.745\\
77.9752	12.784\\
78.3264	12.81\\
78.396	13.029\\
78.7016	13.209\\
78.756	13.338\\
79.2296	13.416\\
79.3792	13.467\\
79.8456	13.48\\
79.884	13.532\\
79.9616	13.661\\
80.4912	13.674\\
80.556	13.738\\
81.704	13.867\\
81.8904	14.125\\
82.2816	14.641\\
82.4864	15.093\\
82.6944	15.196\\
83.168	15.222\\
83.396	15.377\\
83.6312	15.441\\
83.6656	15.519\\
83.7272	15.531\\
83.8408	15.789\\
84.0136	16.551\\
84.0808	16.563\\
84.2088	16.576\\
84.7448	16.796\\
85.1688	17.247\\
85.3984	17.518\\
85.5336	17.699\\
85.8536	18.034\\
86.488	18.06\\
86.8352	19.505\\
86.9104	20.369\\
87.3176	20.485\\
87.5832	20.782\\
87.6464	21.259\\
87.7816	21.336\\
87.8896	21.736\\
87.9	21.749\\
87.908	21.865\\
88.0256	22.123\\
88.0328	22.227\\
88.3184	22.807\\
88.368	23.4\\
88.8856	23.633\\
88.992	23.942\\
89.5232	24.329\\
89.94	25.064\\
90.264	25.31\\
90.3264	26.187\\
90.5544	26.238\\
90.5752	28.638\\
90.7176	29.025\\
90.9584	29.644\\
91.1696	29.747\\
91.376	29.85\\
91.7096	36.133\\
};
\addlegendentry{\LARGE \#k=25};

\addplot [color=red,line width=1.5pt]
  table[row sep=crcr]{%
100 12.4\\
0 12.4\\
};

\end{axis}

%% Triky: overlap spy and a new empty axis 
\spy[size=3.44cm,magnification=3, connect spies] on (2.5,1.52) in node at (5,5);

\begin{axis}[
no markers,
grid=major,
every axis plot post/.append style={thick},
x dir=reverse,
xmin=70,xmax=80,
ymin=10.2,ymax=13.8,
height=5cm,width=5cm,
shift={(3.3cm,3.3cm)},
xticklabel style = {font=\Large},
yticklabel style = {font=\Large},
]
\end{axis}

\end{tikzpicture}%


==> figures/optCSratioLL.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[spy using outlines]

\begin{axis}[%
width=10cm,
height=7cm,
scale only axis,
x dir=reverse,
xmin=0,
xmax=100,
xlabel={\LARGE Compression Ratio (\%)},
ymin=0,
ymax=55,
ylabel={\LARGE $\epsilon_{th}$ (\%)},
xticklabel style = {font=\LARGE},
yticklabel style = {font=\LARGE},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,only marks,mark size=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
5.056	6.2865\\
5.056	6.2865\\
5.056	6.2865\\
5.056	6.2865\\
5.056	6.2865\\
5.056	6.2865\\
5.056	6.2865\\
5.056	6.2865\\
5.056	6.2865\\
5.056	6.2865\\
5.056	6.2865\\
5.056	6.2865\\
5.056	6.2865\\
5.056	6.2865\\
12.632	6.4327\\
12.632	6.4327\\
12.632	6.4327\\
12.632	6.4327\\
12.632	6.4327\\
12.632	6.4327\\
12.632	6.4327\\
12.632	6.4327\\
12.632	6.4327\\
12.632	6.4327\\
12.632	6.4327\\
12.632	6.4327\\
12.632	6.4327\\
16.424	6.8713\\
16.424	6.8713\\
16.424	6.8713\\
16.424	6.8713\\
16.424	6.8713\\
16.424	6.8713\\
16.424	6.8713\\
16.424	6.8713\\
16.424	6.8713\\
16.424	6.8713\\
16.424	6.8713\\
16.424	6.8713\\
16.424	6.8713\\
27.7896	7.2368\\
27.7896	7.2368\\
27.7896	7.2368\\
27.7896	7.2368\\
27.7896	7.2368\\
27.7896	7.2368\\
27.7896	7.2368\\
27.7896	7.2368\\
27.7896	7.2368\\
27.7896	7.2368\\
27.7896	7.2368\\
27.7896	7.2368\\
27.7896	7.2368\\
35.3688	8.4795\\
35.3688	8.4795\\
35.3688	8.4795\\
35.3688	8.4795\\
35.3688	8.4795\\
35.3688	8.4795\\
35.3688	8.4795\\
35.3688	8.4795\\
35.3688	8.4795\\
35.3688	8.4795\\
35.3688	8.4795\\
35.3688	8.4795\\
35.3688	8.4795\\
42.9472	10.307\\
42.9472	10.307\\
42.9472	10.307\\
42.9472	10.307\\
42.9472	10.307\\
42.9472	10.307\\
42.9472	10.307\\
42.9472	10.307\\
42.9472	10.307\\
42.9472	10.307\\
42.9472	10.307\\
42.9472	10.307\\
42.9472	10.307\\
50.5264	12.646\\
50.5264	12.646\\
50.5264	12.646\\
50.5264	12.646\\
50.5264	12.646\\
50.5264	12.646\\
50.5264	12.646\\
50.5264	12.646\\
50.5264	12.646\\
50.5264	12.646\\
50.5264	12.646\\
50.5264	12.646\\
50.5264	12.646\\
54.316	12.865\\
54.316	12.865\\
54.316	12.865\\
54.316	12.865\\
54.316	12.865\\
54.316	12.865\\
54.316	12.865\\
54.316	12.865\\
54.316	12.865\\
54.316	12.865\\
54.316	12.865\\
54.316	12.865\\
54.316	12.865\\
58.1056	14.474\\
58.1056	14.474\\
58.1056	14.474\\
58.1056	14.474\\
58.1056	14.474\\
58.1056	14.474\\
58.1056	14.474\\
58.1056	14.474\\
58.1056	14.474\\
58.1056	14.474\\
58.1056	14.474\\
58.1056	14.474\\
58.1056	14.474\\
61.8944	15.205\\
61.8944	15.205\\
61.8944	15.205\\
61.8944	15.205\\
61.8944	15.205\\
61.8944	15.205\\
61.8944	15.205\\
61.8944	15.205\\
61.8944	15.205\\
61.8944	15.205\\
61.8944	15.205\\
61.8944	15.205\\
61.8944	15.205\\
65.684	16.155\\
65.684	16.155\\
65.684	16.155\\
65.684	16.155\\
65.684	16.155\\
65.684	16.155\\
65.684	16.155\\
65.684	16.155\\
65.684	16.155\\
65.684	16.155\\
65.684	16.155\\
65.684	16.155\\
65.684	16.155\\
69.4736	19.006\\
69.4736	19.006\\
69.4736	19.006\\
69.4736	19.006\\
69.4736	19.006\\
69.4736	19.006\\
69.4736	19.006\\
69.4736	19.006\\
69.4736	19.006\\
69.4736	19.006\\
69.4736	19.006\\
69.4736	19.006\\
69.4736	19.006\\
73.2632	21.199\\
73.2632	21.199\\
73.2632	21.199\\
73.2632	21.199\\
73.2632	21.199\\
73.2632	21.199\\
73.2632	21.199\\
73.2632	21.199\\
73.2632	21.199\\
73.2632	21.199\\
73.2632	21.199\\
73.2632	21.199\\
73.2632	21.199\\
77.0528	22.368\\
77.0528	22.368\\
77.0528	22.368\\
77.0528	22.368\\
77.0528	22.368\\
77.0528	22.368\\
77.0528	22.368\\
77.0528	22.368\\
77.0528	22.368\\
77.0528	22.368\\
77.0528	22.368\\
77.0528	22.368\\
77.0528	22.368\\
80.8424	23.611\\
80.8424	23.611\\
80.8424	23.611\\
80.8424	23.611\\
80.8424	23.611\\
80.8424	23.611\\
80.8424	23.611\\
80.8424	23.611\\
80.8424	23.611\\
80.8424	23.611\\
80.8424	23.611\\
80.8424	23.611\\
80.8424	23.611\\
84.6312	28.801\\
84.6312	28.801\\
84.6312	28.801\\
84.6312	28.801\\
84.6312	28.801\\
84.6312	28.801\\
84.6312	28.801\\
84.6312	28.801\\
84.6312	28.801\\
84.6312	28.801\\
84.6312	28.801\\
84.6312	28.801\\
84.6312	28.801\\
88.4208	32.31\\
88.4208	32.31\\
88.4208	32.31\\
88.4208	32.31\\
88.4208	32.31\\
88.4208	32.31\\
88.4208	32.31\\
88.4208	32.31\\
88.4208	32.31\\
88.4208	32.31\\
88.4208	32.31\\
88.4208	32.31\\
88.4208	32.31\\
92.21056	37.939\\
92.21056	37.939\\
92.21056	37.939\\
92.21056	37.939\\
92.21056	37.939\\
92.21056	37.939\\
92.21056	37.939\\
92.21056	37.939\\
92.21056	37.939\\
92.21056	37.939\\
92.21056	37.939\\
92.21056	37.939\\
92.21056	37.939\\
92.21056	37.939\\
96	44.591\\
96	44.591\\
96	44.591\\
96	44.591\\
96	44.591\\
96	44.591\\
96	44.591\\
96	44.591\\
96	44.591\\
96	44.591\\
96	44.591\\
96	44.591\\
96	44.591\\
96	44.591\\
};
\addlegendentry{\LARGE \#k=2};

\addplot [color=mycolor2,solid,only marks,mark size=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
21.9616	5.0439\\
21.9616	5.0439\\
23.8888	5.117\\
25.6696	5.1901\\
27.196	5.2632\\
29.196	5.3363\\
30.1288	5.4094\\
30.4704	5.4825\\
30.564	5.5556\\
31.108	5.6287\\
32.3512	5.7018\\
34.2424	5.848\\
34.588	5.9211\\
36.12	6.2135\\
36.36	6.2865\\
37.2688	6.3596\\
37.7192	6.4327\\
38.3832	6.5058\\
38.9704	6.652\\
39.4736	6.7251\\
40.3832	6.7982\\
40.8184	6.8713\\
41.1696	6.9444\\
42.1464	7.0175\\
42.2048	7.1637\\
42.564	7.4561\\
43.14	7.5292\\
43.4448	7.6023\\
43.8856	7.6754\\
45.2688	7.8216\\
45.272	8.0409\\
45.5032	8.114\\
45.9944	8.1871\\
46.5936	8.2602\\
46.5936	8.2602\\
46.7896	8.3333\\
47.4184	8.5526\\
47.5464	8.6257\\
47.9064	8.6988\\
48.4856	8.9181\\
49.3536	8.9912\\
49.3536	8.9912\\
51.8128	9.2105\\
52.2192	9.5029\\
52.4384	9.6491\\
52.9032	9.9415\\
53.5992	10.234\\
53.784	10.307\\
54.2456	10.453\\
54.4296	10.526\\
55.0384	10.673\\
56.064	10.819\\
56.3856	11.038\\
56.6344	11.111\\
56.7368	11.184\\
57.9152	11.257\\
59.2752	11.623\\
59.4536	11.842\\
60	11.988\\
60.836	12.281\\
61.5848	12.354\\
61.5848	12.354\\
62.304	12.719\\
62.3768	12.865\\
62.4416	12.939\\
62.5496	13.012\\
63.36	13.085\\
64.4384	13.377\\
64.8216	13.45\\
64.8216	13.45\\
65.7016	13.816\\
66.2488	14.108\\
66.6872	14.62\\
67.1232	14.693\\
67.8248	14.912\\
68.436	15.058\\
68.5408	15.205\\
68.5792	15.351\\
68.924	15.497\\
69.3216	16.082\\
69.9504	16.155\\
69.9704	16.447\\
70.2808	16.52\\
70.5	16.667\\
71.1904	16.74\\
71.5208	16.886\\
71.8304	17.251\\
71.8448	17.325\\
72.1928	17.544\\
72.4064	17.836\\
73.3536	18.202\\
73.5528	18.275\\
74.4448	18.348\\
74.5496	18.567\\
75.4592	18.787\\
75.6664	19.079\\
75.8744	19.518\\
76.2048	19.591\\
76.3072	20.029\\
76.5968	20.175\\
76.6552	20.249\\
77.5904	20.541\\
77.5904	20.541\\
77.652	20.687\\
78.4824	20.98\\
78.716	21.126\\
79.2368	21.418\\
79.424	21.564\\
79.7488	22.149\\
80.62	22.588\\
80.7104	23.392\\
81.4504	23.538\\
82.0144	23.684\\
82.6872	24.196\\
82.8976	25.365\\
83.1816	25.95\\
84.4768	26.096\\
85.6992	28.509\\
85.7368	28.582\\
85.7808	29.313\\
85.7808	29.313\\
86.2952	29.971\\
86.6288	30.19\\
86.7752	30.409\\
87.12	30.994\\
87.12	30.994\\
87.4592	32.164\\
87.7776	32.383\\
88.4208	32.749\\
88.6344	34.211\\
88.9768	34.43\\
89.0904	35.161\\
89.1664	35.746\\
89.5384	36.111\\
89.6488	36.477\\
90.064	36.623\\
90.2224	36.696\\
90.284	37.061\\
90.8832	37.281\\
90.9504	38.962\\
91.7664	39.474\\
92.61992	41.447\\
92.87136	41.594\\
};
\addlegendentry{\LARGE \#k=14};

\addplot [color=mycolor3,solid,only marks,mark size=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
21.6168	5.0439\\
23.7632	5.117\\
25.7544	5.1901\\
27.7224	5.3363\\
29.5296	5.4094\\
29.6664	5.5556\\
30.8888	5.6287\\
31.184	5.7018\\
32.9384	5.7749\\
33.2048	5.848\\
33.9536	5.9211\\
34.0208	5.9942\\
34.8216	6.0673\\
35.5352	6.2135\\
36.8184	6.2865\\
37.544	6.5058\\
38.6872	6.5789\\
38.8392	6.652\\
40.652	6.7251\\
41.1256	6.7982\\
41.988	6.8713\\
42.1784	6.9444\\
42.4208	7.0906\\
42.7752	7.2368\\
43.1112	7.6023\\
43.38	7.6754\\
44.608	7.7485\\
44.6464	7.8216\\
45.436	7.8947\\
45.64	7.9678\\
45.7864	8.114\\
46.4536	8.1871\\
46.9504	8.4064\\
47.5088	8.4795\\
47.5296	8.6257\\
48.1288	8.6988\\
49.0496	8.9181\\
49.1728	8.9912\\
50.1056	9.0643\\
50.5584	9.1374\\
50.7544	9.2105\\
51.8128	9.2836\\
51.8216	9.3567\\
52.208	9.5029\\
52.24	9.7953\\
52.8096	9.8684\\
53.2104	10.161\\
54.6056	10.307\\
55.3832	10.453\\
56.076	10.746\\
56.1376	10.892\\
57.588	11.038\\
57.6928	11.111\\
57.8856	11.696\\
58.9912	11.769\\
59.0264	12.061\\
59.5728	12.135\\
61.4416	12.208\\
61.5728	12.281\\
62.2336	12.646\\
62.6232	12.719\\
62.9152	13.158\\
63.9152	13.377\\
63.9152	13.377\\
64.0408	13.743\\
64.216	13.816\\
64.6256	14.035\\
65.12	14.181\\
65.7312	14.254\\
65.8272	14.327\\
66.38	14.401\\
66.9472	14.474\\
66.9616	15.351\\
68.1816	15.497\\
69.1288	15.57\\
69.74	16.009\\
69.7952	16.082\\
69.8656	16.228\\
69.9536	16.447\\
70.3184	16.52\\
70.5728	16.667\\
70.956	17.105\\
71.2488	17.178\\
72.4008	17.251\\
73.0264	17.325\\
73.0552	18.056\\
73.652	18.129\\
73.74	18.494\\
74.208	18.567\\
74.4648	19.006\\
74.936	19.152\\
75.0992	19.298\\
76.2688	19.591\\
76.2896	19.664\\
76.6288	19.81\\
77.2632	20.175\\
77.2896	20.249\\
77.8128	20.687\\
78.5144	20.98\\
79.1376	21.053\\
79.3512	21.711\\
79.7544	21.857\\
79.892	23.026\\
80.7984	23.099\\
81.716	23.757\\
81.8448	24.488\\
82.0528	24.927\\
82.88	25.146\\
82.88	25.146\\
83.032	25.585\\
83.1376	25.731\\
83.228	25.877\\
83.9592	25.95\\
84.2224	26.023\\
84.8072	27.558\\
85.7104	28.509\\
85.716	28.801\\
86.8072	28.874\\
87.1024	30.409\\
87.272	31.287\\
87.5848	31.798\\
87.6168	32.018\\
87.8304	32.383\\
87.8856	32.602\\
88.4616	32.822\\
88.5464	33.699\\
89.0904	33.918\\
89.4736	34.942\\
89.8624	35.161\\
89.8624	35.161\\
90.5296	35.892\\
90.5528	36.915\\
90.5616	36.988\\
90.7336	37.208\\
91.0848	37.354\\
91.3128	39.912\\
91.6928	40.058\\
92.52632	40.278\\
92.73688	41.082\\
93.0468	43.056\\
93.4152	43.933\\
};
\addlegendentry{\LARGE \#k=25};

\addplot [color=red,line width=1.5pt]
  table[row sep=crcr]{%
100 11.2\\
0 11.2\\
};

\end{axis}

%% Triky: overlap spy and a new empty axis 
\spy[size=3.44cm,magnification=3, connect spies] on (4.23,1.425) in node at (5,5);

\begin{axis}[
no markers,
grid=major,
every axis plot post/.append style={thick},
x dir=reverse,
xmin=52.7,xmax=62.7,
ymin=9.4,ymax=13,
height=5cm,width=5cm,
shift={(3.3cm,3.3cm)},
xticklabel style = {font=\Large},
yticklabel style = {font=\Large},
]
\end{axis}
\end{tikzpicture}%


==> figures/optCSratioRA.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[spy using outlines]

\begin{axis}[%
%% width=11.052083in,
%% height=5.666667in,
%% at={(3.3125in,1.84375in)},
width=10cm,
height=7cm,
scale only axis,
x dir=reverse,
xmin=0,
xmax=100,
xlabel={\LARGE Compression Ratio (\%)},
ymin=0,
ymax=55,
ylabel={\LARGE $\epsilon_{th}$ (\%)},
xticklabel style = {font=\LARGE},
yticklabel style = {font=\LARGE},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid, only marks, mark size=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
4.944	5.4567\\
4.944	5.4567\\
5.648	5.4825\\
5.888	5.50830000000001\\
6.592	5.52119999999999\\
6.832	5.5728\\
6.832	5.5728\\
7.304	5.61150000000001\\
7.304	5.61150000000001\\
12.472	5.62439999999999\\
12.472	5.62439999999999\\
13.176	5.6502\\
13.416	5.676\\
14.12	5.6889\\
14.12	5.6889\\
20	5.7276\\
20	5.7276\\
20.7072	5.7534\\
20.9432	5.7792\\
21.6504	5.79210000000001\\
21.8864	5.8437\\
21.8864	5.8437\\
22.3584	5.8824\\
22.3584	5.8824\\
31.2928	5.9469\\
31.2928	5.9469\\
32	5.9727\\
32.236	5.99850000000001\\
32.9432	6.0114\\
33.1792	6.063\\
33.6504	6.10169999999999\\
33.6504	6.10169999999999\\
34.1224	6.17910000000001\\
34.1224	6.17910000000001\\
34.5936	6.2564\\
34.5936	6.2564\\
35.0568	6.3338\\
35.0568	6.3338\\
35.764	6.3596\\
36	6.3854\\
36.7072	6.39830000000001\\
36.9432	6.4499\\
37.4152	6.48860000000001\\
37.4152	6.48860000000001\\
42.5848	6.5144\\
42.5848	6.5144\\
43.2928	6.5402\\
43.528	6.566\\
44.236	6.5789\\
44.472	6.6305\\
44.472	6.6305\\
44.9432	6.6692\\
44.9432	6.6692\\
45.4152	6.7466\\
45.4152	6.7466\\
45.8864	6.824\\
45.8864	6.824\\
46.3496	6.9014\\
46.3496	6.9014\\
47.0568	6.9272\\
47.2928	6.953\\
48	6.96590000000001\\
48.236	7.0175\\
48.7072	7.0562\\
48.7072	7.0562\\
49.1792	7.1336\\
49.1792	7.1336\\
49.6504	7.211\\
49.6504	7.211\\
50.1136	7.2497\\
50.1136	7.2497\\
50.8208	7.27549999999999\\
51.0568	7.3013\\
51.764	7.3142\\
52	7.36579999999999\\
52	7.36579999999999\\
53.8776	7.4045\\
53.8776	7.4045\\
54.5848	7.4303\\
54.8208	7.45610000000001\\
55.528	7.46899999999999\\
55.764	7.5206\\
56.236	7.55929999999999\\
56.236	7.55929999999999\\
56.7072	7.63670000000001\\
56.7072	7.63670000000001\\
57.1792	7.7141\\
57.1792	7.7141\\
57.4152	7.83020000000001\\
57.4152	7.83020000000001\\
57.6416	7.985\\
58.3496	8.0108\\
58.5848	8.03659999999999\\
59.2928	8.0495\\
59.528	8.1011\\
60	8.13979999999999\\
60	8.13979999999999\\
60.472	8.21720000000001\\
60.472	8.21720000000001\\
60.9432	8.2946\\
60.9432	8.2946\\
61.1792	8.41070000000001\\
61.4064	8.4494\\
62.1136	8.4752\\
62.3496	8.50100000000001\\
63.0568	8.51390000000001\\
63.2928	8.5655\\
63.764	8.60420000000001\\
63.764	8.60420000000001\\
64.236	8.6816\\
64.236	8.6816\\
65.1704	8.72029999999999\\
65.1704	8.72029999999999\\
65.8776	8.7461\\
66.1136	8.7719\\
66.8208	8.7848\\
67.0568	8.8364\\
67.528	8.8751\\
67.528	8.8751\\
68	8.9525\\
68	8.9525\\
68.472	9.0299\\
68.472	9.0299\\
68.7072	9.146\\
68.7072	9.146\\
68.9344	9.3137\\
69.6416	9.3395\\
69.8776	9.36530000000001\\
70.5848	9.37820000000001\\
70.8208	9.4298\\
71.2928	9.46850000000001\\
71.2928	9.46850000000001\\
71.764	9.5459\\
71.764	9.5459\\
72.236	9.6233\\
72.236	9.6233\\
72.472	9.7394\\
72.472	9.7394\\
72.7072	10.049\\
72.9432	10.062\\
73.1792	10.397\\
73.1792	10.397\\
73.4064	10.72\\
73.6416	10.746\\
74.3496	10.759\\
74.5848	10.81\\
74.5848	10.81\\
75.0568	10.849\\
75.0568	10.849\\
75.528	10.926\\
75.528	10.926\\
76	11.004\\
76	11.004\\
76.236	11.12\\
76.236	11.12\\
76.472	11.429\\
76.7072	11.442\\
76.9432	11.778\\
76.9432	11.778\\
77.1704	11.971\\
77.4064	11.997\\
78.1136	12.01\\
78.3496	12.061\\
78.3496	12.061\\
78.8208	12.1\\
78.8208	12.1\\
79.2928	12.178\\
79.2928	12.178\\
79.764	12.255\\
79.764	12.255\\
80	12.371\\
80	12.371\\
80.236	12.681\\
80.472	12.693\\
80.7072	13.029\\
80.7072	13.029\\
80.9432	13.842\\
80.9432	13.842\\
81.1704	14.306\\
81.8776	14.319\\
82.1136	14.37\\
82.1136	14.37\\
82.5848	14.409\\
82.5848	14.409\\
83.0568	14.487\\
83.0568	14.487\\
83.528	14.564\\
83.528	14.564\\
83.764	14.68\\
83.764	14.68\\
84	14.99\\
84.236	15.003\\
84.472	15.338\\
84.472	15.338\\
84.7072	16.151\\
84.7072	16.151\\
84.9344	16.267\\
85.6416	16.28\\
85.8776	16.331\\
85.8776	16.331\\
86.3496	16.37\\
86.3496	16.37\\
86.8208	16.447\\
86.8208	16.447\\
87.2928	16.525\\
87.2928	16.525\\
87.528	16.641\\
87.528	16.641\\
87.764	16.95\\
88	16.963\\
88.236	17.299\\
88.236	17.299\\
88.472	18.111\\
88.472	18.111\\
88.6984	21.543\\
89.4064	21.556\\
89.6416	21.607\\
89.6416	21.607\\
90.1136	21.646\\
90.1136	21.646\\
90.5848	21.723\\
90.5848	21.723\\
91.0568	21.801\\
91.0568	21.801\\
91.2928	21.917\\
91.2928	21.917\\
91.528	22.227\\
91.764	22.239\\
92	22.575\\
92	22.575\\
92.23584	23.388\\
92.23584	23.388\\
92.46288	36.752\\
93.17024	36.765\\
93.40608	36.816\\
93.40608	36.816\\
93.87768	36.855\\
93.87768	36.855\\
94.34936	36.932\\
94.34936	36.932\\
94.82096	37.01\\
94.82096	37.01\\
95.05672	37.126\\
95.05672	37.126\\
95.29256	37.436\\
95.5284	37.448\\
95.76416	37.784\\
95.76416	37.784\\
96	38.596\\
96	38.596\\
};
\addlegendentry{\LARGE \#k=2};

\addplot [color=mycolor2,solid, only marks, mark size=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
15.664	5.3406\\
15.896	5.3535\\
22.6304	5.3664\\
22.8768	5.3793\\
23.4504	5.3922\\
29.5344	5.52119999999999\\
31.1624	5.5857\\
31.308	5.6502\\
33.7112	5.676\\
34.3112	5.6889\\
34.8136	5.7792\\
34.8248	5.81789999999999\\
37.7856	5.8437\\
38.7992	5.89530000000001\\
41.256	5.9727\\
41.8528	6.0243\\
42.14	6.10169999999999\\
42.5544	6.1662\\
45.1112	6.2178\\
45.5752	6.2693\\
46.4488	6.3338\\
47.0608	6.4241\\
47.8528	6.5144\\
48.5416	6.5402\\
48.9848	6.5531\\
49.1384	6.5789\\
49.1496	6.59180000000001\\
49.6168	6.60469999999999\\
49.8672	6.6692\\
50.228	6.7208\\
51.612	6.7595\\
51.612	6.7595\\
52.348	6.79819999999999\\
52.3776	6.9014\\
53.312	6.9272\\
53.5168	6.9401\\
54.9312	6.953\\
55.7624	7.08199999999999\\
56.5184	7.1465\\
56.6264	7.34\\
57.0664	7.4045\\
57.7744	7.4174\\
58.048	7.4432\\
58.4248	7.45610000000001\\
59.1768	7.5722\\
59.9136	7.64960000000001\\
60.972	7.727\\
61.1096	7.73990000000001\\
61.4296	7.7915\\
61.7304	7.84310000000001\\
61.8928	7.8689\\
63.2832	8.02370000000001\\
63.66	8.1656\\
63.6824	8.23009999999999\\
63.7648	8.2559\\
63.8776	8.33329999999999\\
65.4016	8.3462\\
66.4528	8.50100000000001\\
66.8304	8.6558\\
67.5088	8.69450000000001\\
67.7944	8.72029999999999\\
67.9912	8.7332\\
68.1224	8.88800000000001\\
68.3176	8.9267\\
68.7712	8.9396\\
68.9024	9.0428\\
69.8	9.1331\\
69.9008	9.28789999999999\\
70.176	9.3137\\
70.4488	9.3524\\
70.552	9.46850000000001\\
71.7152	9.5201\\
72.2608	9.6362\\
72.7928	9.8426\\
72.8448	9.95869999999999\\
73.5776	10.126\\
73.7624	10.333\\
74.1968	10.423\\
74.5216	10.604\\
74.6152	10.63\\
74.9352	10.707\\
75.9408	10.849\\
75.9408	10.849\\
76.1584	11.029\\
76.2232	11.158\\
76.72	11.197\\
76.8376	11.21\\
77.4328	11.416\\
77.4368	11.429\\
78.5392	11.932\\
78.54	12.061\\
78.9352	12.319\\
79.1672	12.371\\
79.752	12.461\\
80.1448	12.59\\
80.6472	13.08\\
80.7664	13.119\\
81.0472	13.532\\
81.3808	13.584\\
81.8152	13.622\\
82.3896	13.635\\
82.8408	13.932\\
82.9936	14.022\\
83.7512	14.77\\
83.8864	14.99\\
84.0616	15.351\\
84.1416	15.364\\
84.24	15.88\\
84.4808	15.944\\
85.0184	16.434\\
85.0472	16.615\\
85.4416	16.731\\
86.2384	16.783\\
86.7912	17.57\\
87.7288	18.627\\
88.9128	19.131\\
89.6392	21.93\\
89.6544	22.936\\
90.5328	24.497\\
91.064	25.4\\
91.072	27.193\\
92.15432	29.257\\
};
\addlegendentry{\LARGE \#k=14};

\addplot [color=mycolor3,solid, only marks, mark size=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
26.0912	5.6502\\
31.4104	5.71469999999999\\
31.8608	5.8308\\
33.876	5.8824\\
34.0224	5.934\\
37.2264	5.9598\\
37.5296	5.9727\\
37.82	6.0114\\
37.9512	6.063\\
38.0872	6.08880000000001\\
40.7232	6.1146\\
41.3744	6.17910000000001\\
42.0008	6.2178\\
42.6664	6.2822\\
43.988	6.3467\\
45.5888	6.4241\\
46.3856	6.4757\\
46.6072	6.566\\
48.5984	6.6692\\
48.8104	6.7337\\
49.2744	6.8111\\
50.7072	6.8369\\
50.8424	6.8498\\
51.728	6.87560000000001\\
52.1256	6.99169999999999\\
52.3808	7.08199999999999\\
52.6736	7.15940000000001\\
53.9488	7.17230000000001\\
54.8	7.1852\\
55.1968	7.3916\\
55.564	7.4819\\
57.5936	7.63670000000001\\
58.5888	7.7012\\
58.9544	7.8947\\
59.0416	7.985\\
59.9984	8.02370000000001\\
60.7	8.0753\\
61.1952	8.23009999999999\\
61.736	8.372\\
62.2392	8.4494\\
62.8008	8.4752\\
62.8352	8.61709999999999\\
63.2664	8.7332\\
63.9328	8.8235\\
64.6928	8.8493\\
66.6232	8.8751\\
67.1864	9.3266\\
68.6408	9.48139999999999\\
70.528	9.85550000000001\\
71.8048	10.204\\
71.8264	10.9\\
72.0544	10.978\\
73.0168	11.029\\
73.8136	11.442\\
74.2208	11.687\\
75.3656	11.803\\
75.7504	12.681\\
75.7752	12.835\\
76.4512	13.029\\
76.6632	13.403\\
77.0136	13.7\\
77.7272	13.79\\
77.9168	14.448\\
78.7504	14.59\\
79.9904	14.77\\
80.3376	16.099\\
81.1232	16.228\\
81.9776	17.183\\
82.4224	17.673\\
84.14	17.763\\
};
\addlegendentry{\LARGE \#k=25};

\addplot [color=red,line width=1.5pt]
  table[row sep=crcr]{%
100 11.7\\
0 11.7\\
};

\end{axis}

%% Triky: overlap spy and a new empty axis 
\spy[size=3.44cm,magnification=3, connect spies] on (2.5,1.45) in node at (5,5);

\begin{axis}[
no markers,
grid=major,
every axis plot post/.append style={thick},
x dir=reverse,
xmin=68,xmax=78.0,
ymin=10.2,ymax=13.8,
height=5cm,width=5cm,
shift={(3.3cm,3.3cm)},
xticklabel style = {font=\Large},
yticklabel style = {font=\Large},
]
\end{axis}

\end{tikzpicture}%


==> figures/optCSratioRL.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[spy using outlines]

\begin{axis}[%
%% width=12.916667in,
%% height=6.163437in,
%% at={(2.166667in,0.831875in)},
width=10cm,
height=7cm,
scale only axis,
x dir=reverse,
xmin=0,
xmax=100,
xlabel={\LARGE Compression Ratio (\%)},
ymin=0,
ymax=55,
ylabel={\LARGE $\epsilon_{th}$ (\%)},
xticklabel style = {font=\LARGE},
yticklabel style = {font=\LARGE},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,only marks,mark size=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1.07999999999999	3.7539\\
1.07999999999999	3.7539\\
1.07999999999999	3.7539\\
2.16000000000001	3.7668\\
2.16000000000001	3.7668\\
3.24	3.79259999999999\\
3.24	3.79259999999999\\
4	3.88290000000001\\
4	3.88290000000001\\
5.08	3.89579999999999\\
5.08	3.89579999999999\\
6.16	3.9216\\
6.16	3.9216\\
6.48	4.06350000000001\\
6.48	4.06350000000001\\
6.92	4.128\\
6.92	4.128\\
8	4.1409\\
8	4.1409\\
9.08	4.16670000000001\\
9.08	4.16670000000001\\
9.4	4.1925\\
9.4	4.1925\\
9.712	4.2957\\
9.712	4.2957\\
9.83999999999999	4.36020000000001\\
9.83999999999999	4.36020000000001\\
10.92	4.37309999999999\\
10.92	4.37309999999999\\
12	4.3989\\
12	4.3989\\
12.632	4.4247\\
12.632	4.4247\\
12.76	4.45050000000001\\
12.76	4.45050000000001\\
13.84	4.46339999999999\\
13.84	4.46339999999999\\
14.92	4.4892\\
14.92	4.4892\\
15.68	4.6182\\
15.68	4.6182\\
16.76	4.6311\\
16.76	4.6311\\
17.84	4.65689999999999\\
17.84	4.65689999999999\\
18.16	4.76009999999999\\
18.16	4.76009999999999\\
20	4.902\\
20	4.902\\
20	4.902\\
21.0792	4.92780000000001\\
21.0792	4.92780000000001\\
21.3976	4.9923\\
21.3976	4.9923\\
22.1592	5.1084\\
22.1592	5.1084\\
24.3176	5.16\\
24.3176	5.16\\
25.3976	5.3793\\
25.3976	5.3793\\
25.3976	5.3793\\
27.2384	5.547\\
27.2384	5.547\\
27.556	5.7405\\
27.556	5.7405\\
28.3176	5.7663\\
28.3176	5.7663\\
30.1592	5.9727\\
30.1592	5.9727\\
30.4768	6.1275\\
30.4768	6.1275\\
31.2384	6.19199999999999\\
31.2384	6.19199999999999\\
33.0792	6.2436\\
33.0792	6.2436\\
34.1592	6.4628\\
34.1592	6.4628\\
34.1592	6.4628\\
36	6.79819999999999\\
36	6.79819999999999\\
36.3176	6.824\\
36.3176	6.824\\
37.0792	7.0175\\
37.0792	7.0175\\
37.3976	7.2239\\
37.3976	7.2239\\
39.2384	7.3787\\
39.2384	7.3787\\
39.556	7.75279999999999\\
39.556	7.75279999999999\\
40.3176	7.7786\\
40.3176	7.7786\\
41.8408	7.9721\\
41.8408	7.9721\\
41.8408	7.9721\\
42.9208	8.1914\\
42.9208	8.1914\\
44.7616	8.2946\\
44.7616	8.2946\\
45.8408	8.51390000000001\\
45.8408	8.51390000000001\\
45.8408	8.51390000000001\\
48	8.8751\\
48	8.8751\\
48	8.8751\\
49.0792	9.27500000000001\\
49.0792	9.27500000000001\\
49.0792	9.27500000000001\\
50.1592	9.791\\
50.1592	9.791\\
51.2384	9.8039\\
51.2384	9.8039\\
51.6824	10.062\\
51.6824	10.062\\
52	10.32\\
52	10.32\\
52.3176	10.384\\
52.3176	10.384\\
53.8408	10.423\\
53.8408	10.423\\
54.9208	10.823\\
54.9208	10.823\\
54.9208	10.823\\
56	11.339\\
56	11.339\\
57.0792	11.352\\
57.0792	11.352\\
57.8408	11.791\\
57.8408	11.791\\
58.1592	11.932\\
58.1592	11.932\\
58.9208	12.307\\
58.9208	12.307\\
60	12.319\\
60	12.319\\
60.3176	12.822\\
60.3176	12.822\\
61.0792	12.9\\
61.0792	12.9\\
61.3976	13.235\\
61.3976	13.235\\
62.1592	13.442\\
62.1592	13.442\\
62.9208	13.506\\
62.9208	13.506\\
63.2384	13.79\\
63.2384	13.79\\
64	14.087\\
64	14.087\\
64.3176	14.203\\
64.3176	14.203\\
65.0792	14.628\\
65.0792	14.628\\
65.0792	14.628\\
66.1592	14.977\\
66.1592	14.977\\
66.1592	14.977\\
67.2384	15.39\\
67.2384	15.39\\
67.6824	16.241\\
67.6824	16.241\\
68.7616	16.254\\
68.7616	16.254\\
69.0792	16.821\\
69.0792	16.821\\
69.8408	16.834\\
69.8408	16.834\\
70.1592	17.234\\
70.1592	17.234\\
70.9208	17.376\\
70.9208	17.376\\
70.9208	17.376\\
72	17.724\\
72	17.724\\
72	17.724\\
73.0792	18.137\\
73.0792	18.137\\
73.0792	18.137\\
74.1592	19.066\\
74.1592	19.066\\
74.1592	19.066\\
74.9208	19.659\\
74.9208	19.659\\
75.2384	19.801\\
75.2384	19.801\\
76	20.072\\
76	20.072\\
76.7616	20.949\\
76.7616	20.949\\
77.0792	21.001\\
77.0792	21.001\\
77.8408	21.298\\
77.8408	21.298\\
77.8408	21.298\\
78.9208	21.711\\
78.9208	21.711\\
78.9208	21.711\\
80	22.639\\
80	22.639\\
80	22.639\\
81.0792	23.375\\
81.0792	23.375\\
81.0792	23.375\\
81.8408	24.471\\
81.8408	24.471\\
82.1592	24.536\\
82.1592	24.536\\
82.9208	25.4\\
82.9208	25.4\\
83.2384	25.568\\
83.2384	25.568\\
84	26.135\\
84	26.135\\
84	26.135\\
85.0792	27.296\\
85.0792	27.296\\
85.0792	27.296\\
86.1592	28.328\\
86.1592	28.328\\
86.1592	28.328\\
86.9208	29.734\\
86.9208	29.734\\
86.9208	29.734\\
88	30.895\\
88	30.895\\
88	30.895\\
89.0792	31.927\\
89.0792	31.927\\
89.0792	31.927\\
89.8408	32.908\\
89.8408	32.908\\
89.8408	32.908\\
90.9208	34.069\\
90.9208	34.069\\
90.9208	34.069\\
92	35.101\\
92	35.101\\
92	35.101\\
93.07944	37.913\\
93.07944	37.913\\
93.07944	37.913\\
93.84104	40.454\\
93.84104	40.454\\
93.84104	40.454\\
94.92056	41.486\\
94.92056	41.486\\
94.92056	41.486\\
96	44.298\\
96	44.298\\
96	44.298\\
};
\addlegendentry{\LARGE \#k=2};

\addplot [color=mycolor2,solid,only marks,mark size=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
16.872	4.9407\\
19.448	5.0568\\
21.6416	5.1858\\
21.9168	5.289\\
22.2376	5.3277\\
22.376	5.3406\\
22.9936	5.3535\\
24.2208	5.3922\\
26.2624	5.4567\\
27.1328	5.7276\\
27.484	5.8308\\
28.0648	5.9082\\
28.4512	5.9211\\
29.4152	5.9727\\
31.1168	6.063\\
31.1504	6.2307\\
32.244	6.3209\\
32.7928	6.3854\\
33.4848	6.4112\\
34.0024	6.4499\\
34.312	6.4886\\
35.6408	6.6305\\
35.8928	6.7208\\
35.9136	6.7595\\
36.3728	6.7853\\
36.3944	6.9014\\
37.3392	7.0175\\
37.6576	7.0304\\
38.5872	7.1981\\
38.6072	7.2884\\
39.168	7.4432\\
39.5904	7.4948\\
40.9408	7.5206\\
41.5112	7.598\\
41.608	7.7915\\
41.6456	7.9334\\
42.852	7.9463\\
43.1192	8.1527\\
43.1424	8.2688\\
43.5688	8.3204\\
43.6696	8.3591\\
44.8856	8.3849\\
45.1488	8.4236\\
45.5296	8.5268\\
45.6192	8.5526\\
45.7776	8.6945\\
46.5592	8.7074\\
46.6936	8.7719\\
47.076	8.9138\\
48.1576	8.9783\\
48.6736	9.0815\\
48.9424	9.2621\\
49.7576	9.3782\\
49.764	9.6491\\
50.308	9.6749\\
50.6072	9.7523\\
51.2648	9.92\\
51.8712	9.9845\\
52.6016	10.281\\
52.9696	10.307\\
53.0416	10.513\\
53.7768	10.578\\
54.1376	10.668\\
54.4064	10.849\\
54.472	10.888\\
54.5848	11.068\\
54.84	11.107\\
56.5384	11.171\\
56.8112	11.533\\
57.032	11.61\\
57.0992	11.971\\
58.3816	12.1\\
58.508	12.332\\
58.8008	12.448\\
59.1688	12.526\\
59.2016	12.603\\
59.8304	12.784\\
59.9408	12.874\\
60.1544	12.926\\
60.6608	13.016\\
61.3456	13.119\\
61.396	13.429\\
62.0192	13.558\\
62.1264	13.867\\
62.3456	13.919\\
62.7408	13.983\\
62.9264	14.1\\
63.0224	14.151\\
63.1632	14.254\\
63.4632	14.28\\
63.8048	14.383\\
63.9512	14.487\\
64.6888	14.551\\
65.1056	14.732\\
65.4928	15.08\\
65.7344	15.312\\
66.5688	15.519\\
67.1672	15.622\\
67.4432	15.777\\
67.6112	15.828\\
67.6312	16.035\\
67.644	16.151\\
67.7344	16.525\\
68.388	16.563\\
68.956	16.641\\
70.028	17.079\\
70.6072	17.273\\
71.216	17.828\\
71.2632	18.331\\
71.88	18.473\\
72.0696	19.118\\
73.1856	19.169\\
73.3768	19.195\\
73.4624	19.479\\
73.6632	19.75\\
74.5112	19.995\\
74.9144	20.511\\
75.128	20.885\\
75.6984	21.246\\
76.112	21.414\\
76.5928	21.582\\
76.6024	21.594\\
77.1768	21.607\\
77.1976	22.278\\
77.2664	22.343\\
77.3056	22.523\\
77.3288	22.549\\
77.344	22.73\\
78.1336	22.807\\
78.7984	23.194\\
78.868	23.4\\
79.3536	23.594\\
79.4512	24.265\\
79.6104	24.51\\
79.7328	24.69\\
80.7712	24.832\\
80.9728	25.284\\
81.164	25.645\\
81.588	25.671\\
82.5096	25.838\\
82.5616	27.98\\
83.0296	28.612\\
};
\addlegendentry{\LARGE \#k=24};

\addplot [color=mycolor3,solid,only marks,mark size=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
14.904	4.92780000000001\\
17.192	4.94070000000001\\
18.8	5.0052\\
20.8536	5.0181\\
21.8576	5.22450000000001\\
22.6176	5.2761\\
24.544	5.4051\\
24.6024	5.547\\
26.9816	5.61150000000001\\
27.6296	5.7405\\
27.844	5.89530000000001\\
28.3992	5.934\\
29.1456	6.0501\\
29.2552	6.1533\\
29.8504	6.1662\\
30.6624	6.2049\\
31.5376	6.2436\\
31.9432	6.2564\\
32.0488	6.3725\\
32.2072	6.4499\\
32.4544	6.5531\\
33.2048	6.566\\
33.7584	6.6176\\
34.3872	6.6434\\
35.0256	6.7595\\
35.4448	6.79819999999999\\
35.7264	6.953\\
35.8224	6.97880000000001\\
37.0648	7.0433\\
38.1736	7.08199999999999\\
39.172	7.15940000000001\\
39.9352	7.4045\\
40.4504	7.5206\\
41.1256	7.7141\\
41.1736	7.7657\\
42.2856	7.7786\\
42.488	7.8173\\
42.7712	7.84310000000001\\
43.024	8.03659999999999\\
43.4408	8.0753\\
44.3496	8.243\\
44.3992	8.2688\\
44.5592	8.5526\\
45.1648	8.5784\\
45.4384	8.6558\\
45.708	8.7332\\
46.4496	8.759\\
46.6064	8.79770000000001\\
46.6608	8.9396\\
47.8896	8.9654\\
48.0496	9.19759999999999\\
49.3528	9.2105\\
49.4688	9.55880000000001\\
49.9512	9.6104\\
50.316	9.6362\\
50.4472	10.101\\
51.2496	10.114\\
51.9384	10.281\\
52.224	10.436\\
52.5488	10.539\\
53.2088	10.63\\
53.3992	10.862\\
53.4528	10.913\\
54.128	11.029\\
54.3192	11.094\\
54.8584	11.146\\
55.2016	11.158\\
55.3032	11.365\\
55.576	11.391\\
55.924	11.442\\
56.7752	11.494\\
56.904	11.881\\
57.2768	11.932\\
57.2944	12.036\\
57.556	12.074\\
57.9288	12.113\\
58.1168	12.332\\
58.1376	12.41\\
58.2736	12.436\\
58.5416	12.552\\
58.8448	12.603\\
59.2176	12.668\\
59.3376	12.693\\
60.108	12.964\\
60.5528	13.197\\
60.632	13.455\\
60.7144	13.493\\
60.7392	13.558\\
61.944	13.596\\
62.044	13.687\\
62.2496	13.867\\
62.608	13.945\\
62.6896	14.074\\
63.1096	14.19\\
63.812	14.293\\
64.5624	14.68\\
64.6952	14.964\\
65.2864	15.028\\
65.6448	15.106\\
66.1304	15.351\\
66.1536	15.725\\
66.2264	15.789\\
66.7784	15.893\\
66.94	16.138\\
67.5184	16.176\\
68.0112	16.305\\
68.1368	16.783\\
68.4136	16.925\\
68.6392	17.041\\
69.304	17.183\\
69.5792	17.402\\
70.3176	17.621\\
70.428	17.699\\
71.256	17.892\\
71.9176	18.266\\
72.3368	18.511\\
72.3632	18.64\\
73.2408	19.04\\
73.5528	19.543\\
73.7944	19.879\\
73.8088	19.892\\
73.92	20.15\\
74.0336	20.253\\
74.0392	20.266\\
74.1624	20.343\\
74.3928	20.369\\
74.4424	20.421\\
75.4408	20.614\\
76.104	21.078\\
76.6872	21.711\\
76.8352	21.814\\
77.2928	22.072\\
77.5432	22.368\\
77.8336	22.523\\
78.0528	22.73\\
78.1608	23.039\\
79.0328	23.091\\
79.0832	23.607\\
79.5024	24.149\\
79.6664	24.213\\
80.036	24.278\\
80.4912	24.845\\
81.0096	25.232\\
81.044	25.735\\
81.08	25.903\\
81.6128	26.342\\
81.8144	27.644\\
83.6504	28.186\\
83.7768	30.586\\
84.1064	30.65\\
85.2064	31.295\\
86.04	31.527\\
};
\addlegendentry{\LARGE \#k=25};

\addplot [color=red,line width=1.5pt]
  table[row sep=crcr]{%
100 9.9\\
0 9.9\\
};


\end{axis}
%% Triky: overlap spy and a new empty axis 
\spy[size=3.44cm,magnification=3, connect spies] on (5.0,1.27) in node at (5,5);

\begin{axis}[
no markers,
grid=major,
every axis plot post/.append style={thick},
x dir=reverse,
xmin=45,xmax=55,
ymin=8.2,ymax=11.8,
height=5cm,width=5cm,
shift={(3.3cm,3.3cm)},
xticklabel style = {font=\Large},
yticklabel style = {font=\Large},
]
\end{axis}

\end{tikzpicture}%
        


==> figures/optCSratioT.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%

\begin{tikzpicture}[spy using outlines]

\begin{axis}[%
%% width=11.052083in,
%% height=5.666667in,
%% at={(3.3125in,1.84375in)},
width=10cm,
height=7cm,
scale only axis,
x dir=reverse,
xmin=0,
xmax=100,
xlabel={\LARGE Compression Ratio (\%)},
ymin=0,
ymax=55,
ylabel={\LARGE $\epsilon_{th}$ (\%)},
xticklabel style = {font=\LARGE},
yticklabel style = {font=\LARGE},
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolor1,solid,only marks,mark size=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
9.36	6.6176\\
9.36	6.6176\\
9.584	6.7466\\
10.04	6.7595\\
10.04	6.7595\\
16.904	6.78530000000001\\
17.136	6.9143\\
17.584	6.9272\\
17.584	6.9272\\
24.4528	6.9401\\
24.6792	7.06910000000001\\
25.1328	7.08199999999999\\
25.1328	7.08199999999999\\
25.812	7.1336\\
25.812	7.1336\\
28.2264	7.2239\\
28.2264	7.2239\\
28.4528	7.35290000000001\\
28.9064	7.36579999999999\\
28.9064	7.36579999999999\\
29.5856	7.4174\\
29.812	7.5206\\
29.812	7.5206\\
30.0384	7.6109\\
35.7736	7.6238\\
36	7.75279999999999\\
36.4528	7.7657\\
36.4528	7.7657\\
37.1328	7.8173\\
37.3592	7.9205\\
37.3592	7.9205\\
37.5856	8.0108\\
38.0384	8.0753\\
38.2656	8.114\\
43.3208	8.1527\\
43.5472	8.2817\\
44	8.2946\\
44	8.2946\\
44.6792	8.3462\\
44.9064	8.4494\\
44.9064	8.4494\\
45.1328	8.5397\\
45.5856	8.60420000000001\\
45.812	8.6429\\
45.812	8.6429\\
50.8672	8.8751\\
50.8672	8.8751\\
51.0936	9.00409999999999\\
51.5472	9.017\\
51.5472	9.017\\
52.2264	9.0686\\
52.4528	9.1718\\
52.4528	9.1718\\
52.6792	9.2621\\
53.1328	9.3266\\
53.3592	9.36530000000001\\
53.5856	9.6233\\
54.6408	9.6491\\
54.8672	9.7781\\
55.3208	9.791\\
55.3208	9.791\\
56	9.8426\\
56.2264	9.94580000000001\\
56.2264	9.94580000000001\\
56.4528	10.036\\
56.9064	10.101\\
57.1328	10.139\\
57.1328	10.139\\
58.4144	10.243\\
58.4144	10.243\\
58.6408	10.372\\
59.0936	10.384\\
59.0936	10.384\\
59.7736	10.436\\
60	10.539\\
60	10.539\\
60.2264	10.63\\
60.6792	10.694\\
60.9064	10.733\\
61.1328	10.991\\
62.188	11.042\\
62.4144	11.171\\
62.8672	11.184\\
62.8672	11.184\\
63.5472	11.236\\
63.7736	11.339\\
63.7736	11.339\\
64	11.429\\
64.4528	11.494\\
64.6792	11.533\\
64.9064	11.791\\
64.9064	11.791\\
65.1328	11.945\\
65.1328	11.945\\
65.9616	12.165\\
65.9616	12.165\\
66.188	12.294\\
66.6408	12.307\\
66.6408	12.307\\
67.3208	12.358\\
67.5472	12.461\\
67.5472	12.461\\
67.7736	12.552\\
68.2264	12.616\\
68.4528	12.655\\
68.6792	12.913\\
68.6792	12.913\\
68.9064	13.068\\
68.9064	13.068\\
69.7344	13.171\\
69.7344	13.171\\
69.9616	13.3\\
70.4144	13.313\\
70.4144	13.313\\
71.0936	13.364\\
71.3208	13.467\\
71.3208	13.467\\
71.5472	13.558\\
72	13.622\\
72.2264	13.661\\
72.4528	13.919\\
72.4528	13.919\\
72.6792	14.074\\
72.6792	14.074\\
72.9064	14.37\\
72.9064	14.37\\
73.1328	14.899\\
73.1328	14.899\\
73.508	15.144\\
73.508	15.144\\
73.7344	15.273\\
74.188	15.286\\
74.188	15.286\\
74.8672	15.338\\
75.0936	15.441\\
75.0936	15.441\\
75.3208	15.531\\
75.7736	15.596\\
76	15.635\\
76.2264	15.893\\
76.2264	15.893\\
76.4528	16.047\\
76.4528	16.047\\
76.6792	16.344\\
76.6792	16.344\\
76.9064	16.873\\
76.9064	16.873\\
77.2816	17.041\\
77.2816	17.041\\
77.508	17.17\\
77.9616	17.183\\
77.9616	17.183\\
78.6408	17.234\\
78.8672	17.337\\
78.8672	17.337\\
79.0936	17.428\\
79.5472	17.492\\
79.7736	17.531\\
80	17.789\\
80	17.789\\
80.2264	17.944\\
80.2264	17.944\\
80.4528	18.24\\
80.4528	18.24\\
80.6792	18.769\\
80.6792	18.769\\
80.9064	19.995\\
80.9064	19.995\\
81.0552	20.446\\
81.2816	20.575\\
81.7344	20.588\\
81.7344	20.588\\
82.4144	20.64\\
82.6408	20.743\\
82.6408	20.743\\
82.8672	20.833\\
83.3208	20.898\\
83.5472	20.937\\
83.7736	21.195\\
83.7736	21.195\\
84	21.349\\
84	21.349\\
84.2264	21.646\\
84.2264	21.646\\
84.4528	22.175\\
84.4528	22.175\\
84.6792	23.4\\
84.6792	23.4\\
84.8288	25.632\\
84.8288	25.632\\
85.0552	25.761\\
85.508	25.774\\
85.508	25.774\\
86.188	25.826\\
86.4144	25.929\\
86.4144	25.929\\
86.6408	26.019\\
87.0936	26.084\\
87.3208	26.122\\
87.5472	26.38\\
87.5472	26.38\\
87.7736	26.535\\
87.7736	26.535\\
88	26.832\\
88	26.832\\
88.2264	27.361\\
88.2264	27.361\\
88.4528	28.586\\
88.4528	28.586\\
88.6024	33.862\\
88.6024	33.862\\
88.8288	33.991\\
89.2816	34.004\\
89.2816	34.004\\
89.9616	34.056\\
90.188	34.159\\
90.188	34.159\\
90.4144	34.249\\
90.8672	34.314\\
91.0936	34.352\\
91.3208	34.61\\
91.3208	34.61\\
91.5472	34.765\\
91.5472	34.765\\
91.7736	35.062\\
91.7736	35.062\\
92	35.591\\
92	35.591\\
92.22656	36.816\\
92.22656	36.816\\
92.37568	52.361\\
92.60216	52.49\\
93.0552	52.503\\
93.0552	52.503\\
93.7348	52.554\\
93.96128	52.657\\
93.96128	52.657\\
94.18784	52.748\\
94.64088	52.812\\
94.86736	52.851\\
95.09392	53.109\\
95.09392	53.109\\
95.3204	53.264\\
95.3204	53.264\\
95.54696	53.56\\
95.54696	53.56\\
95.77344	54.089\\
95.77344	54.089\\
96	55.315\\
96	55.315\\
};
\addlegendentry{\LARGE \#k=2};

\addplot [color=mycolor2,solid,only marks,mark size=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
92.48352	45.691\\
18.232	6.48860000000001\\
91.3208	40.893\\
90.6216	38.351\\
91.4784	44.118\\
88.6592	30.547\\
88.752	33.411\\
87.4264	28.031\\
90.2984	36.984\\
85.3352	24.781\\
22.4848	6.7208\\
89.588	35.862\\
87.716	29.799\\
26.1568	6.824\\
21.832	6.6176\\
18.72	6.566\\
83.4624	22.407\\
85.5048	26.187\\
47.8992	8.4365\\
72.9552	14.1\\
37.7736	7.5077\\
84.4704	23.878\\
28.108	6.9272\\
86.392	27.245\\
34.8712	7.4045\\
89.0128	34.456\\
83.1136	21.44\\
52.4808	8.9267\\
81.3664	19.647\\
29.8616	7.0175\\
53.8672	9.0299\\
39.4272	7.6754\\
87.8992	30.005\\
77.9424	17.157\\
85.5776	26.432\\
88.9896	33.669\\
61.7248	10.862\\
33.1528	7.36579999999999\\
36.7648	7.4819\\
49.5376	8.4623\\
81.6504	20.317\\
83.528	23.168\\
86.0632	27.116\\
89.4776	35.023\\
35.7184	7.45610000000001\\
70.5048	13.506\\
68.3688	12.822\\
73.548	14.641\\
63.0672	11.004\\
71.604	13.648\\
60.5088	10.359\\
78.1832	17.75\\
80.7608	19.479\\
46.3816	8.41070000000001\\
77.4416	16.912\\
75.9864	15.841\\
67.9112	12.461\\
63.5808	11.339\\
91.9136	45.292\\
91.6016	44.737\\
59.3136	10.217\\
42.1176	7.9721\\
71.7632	13.983\\
54.6008	9.08150000000001\\
69.1152	12.874\\
31.5304	7.15940000000001\\
51.3144	8.7719\\
27.236	6.9143\\
43.9752	8.1011\\
56.892	9.6104\\
89.324	34.92\\
58.1544	9.6491\\
81.96	20.446\\
44.9976	8.114\\
40.9912	7.9205\\
76.5944	16.899\\
50.1984	8.72029999999999\\
80.52	19.118\\
30.5968	7.1078\\
84.0984	23.465\\
43.504	8.0753\\
66.4752	12.036\\
91.788	44.853\\
76.1664	16.202\\
82.5368	21.117\\
39.8904	7.8044\\
79.896	18.808\\
92.40608	45.433\\
40.8888	7.84310000000001\\
79.8224	18.511\\
82.1056	20.885\\
64.3728	11.416\\
76.54	16.615\\
75.3	15.725\\
80.372	18.924\\
78.8336	18.111\\
82.864	21.349\\
76.4632	16.305\\
42.652	8.0495\\
84.3808	23.787\\
63.1416	11.158\\
65.7744	11.92\\
83.8528	23.31\\
74.2784	15.299\\
69.372	13.145\\
51.632	8.8751\\
79.3072	18.253\\
32.7856	7.35290000000001\\
75.0392	15.686\\
26.5808	6.88849999999999\\
55.1432	9.2234\\
79.3096	18.421\\
60.748	10.552\\
55.5184	9.3395\\
70.1272	13.364\\
61.1824	10.759\\
45.6632	8.3075\\
65.2928	11.803\\
73.94	15.209\\
67.3656	12.423\\
58.6568	9.9716\\
58.4376	9.75230000000001\\
30.2664	7.06910000000001\\
56.4912	9.4427\\
65.2008	11.61\\
78.4888	17.853\\
64.7944	11.597\\
82.2184	20.975\\
69.9032	13.313\\
67.1464	12.371\\
31.8888	7.27549999999999\\
69.4312	13.274\\
78.8128	17.879\\
66.9016	12.216\\
73.5688	14.822\\
74.808	15.428\\
71.6512	13.919\\
32.1656	7.3271\\
66.852	12.087\\
64.5968	11.468\\
61.2696	10.784\\
39.7128	7.75279999999999\\
65.7584	11.816\\
74.748	15.377\\
45.2656	8.21720000000001\\
42.4704	8.0108\\
73.6168	15.041\\
73.7984	15.054\\
46.22	8.33329999999999\\
56.0176	9.37820000000001\\
59.1152	10.062\\
58.828	10.036\\
60.6232	10.539\\
50.0816	8.6558\\
56.0512	9.39109999999999\\
55.1448	9.3266\\
86.1648	27.219\\
45.364	8.2817\\
49.6896	8.61709999999999\\
26.2992	6.87560000000001\\
51.5344	8.8622\\
56.6472	9.5459\\
59.2384	10.152\\
58.1848	9.7394\\
49.7456	8.6429\\
32.1384	7.2884\\
56.72	9.5846\\
46.2288	8.3462\\
74.7752	15.402\\
};
\addlegendentry{\LARGE \#k=18};

\addplot [color=mycolor3,solid,only marks,mark size=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%\\
88.8624	40.544\\
20.4024	6.48860000000001\\
87.0048	38.093\\
86.7984	34.456\\
86.7088	32.688\\
24.7112	6.7595\\
87.8712	39.874\\
83.8472	26.741\\
85.2024	29.373\\
85.5632	30.831\\
81.904	23.207\\
81.6952	21.93\\
77.8608	17.957\\
34.8992	7.35290000000001\\
84.2232	28.289\\
45.212	8.3075\\
48.5416	8.3591\\
30.4528	7.0562\\
76.7296	17.234\\
28.5288	7.0175\\
75.7816	16.357\\
83.5544	25.271\\
80.1704	20.64\\
66.396	11.868\\
37.7264	7.4045\\
74.2672	15.88\\
85.4744	30.689\\
84.5416	28.509\\
32.488	7.08199999999999\\
82.4928	23.981\\
75.7976	17.041\\
80.112	19.84\\
51.3928	9.1073\\
26.5824	6.9272\\
40.1864	7.7141\\
68.5504	13.003\\
80.716	21.336\\
78.0112	18.821\\
50.9584	8.88800000000001\\
67.44	12.719\\
82.8544	24.6\\
41.828	7.73990000000001\\
62.6816	11.042\\
81.004	21.427\\
26.7224	6.97880000000001\\
39.6136	7.6238\\
67.3904	12.345\\
64.8776	11.803\\
54.4192	9.3008\\
83.5064	25\\
56.06	9.8297\\
57.5392	9.85550000000001\\
70.0728	13.725\\
33.4568	7.3142\\
73.0192	15.248\\
78.9248	19.53\\
52.8568	9.1718\\
61.56	10.939\\
60.1408	10.552\\
72.3744	14.745\\
52.9616	9.27500000000001\\
79.408	19.763\\
38.2728	7.6109\\
71.0152	14.487\\
72.4312	15.08\\
63.9256	11.533\\
49.7056	8.759\\
60.8256	10.72\\
82.5664	24.303\\
49.0392	8.4623\\
73.8568	15.338\\
71.0064	13.867\\
43.7744	8.21720000000001\\
74.1736	15.441\\
71.4384	14.667\\
43.232	8.114\\
58.2232	10.075\\
63.2496	11.391\\
55.0256	9.6104\\
63.0096	11.326\\
69.1624	13.674\\
54.5016	9.533\\
70.8376	13.816\\
58.7752	10.152\\
61.0624	10.9\\
78.2792	18.95\\
78.4688	19.272\\
49.524	8.6558\\
57.732	9.9845\\
58.8944	10.346\\
68.6568	13.326\\
64.4096	11.636\\
55.5656	9.6362\\
33.0264	7.2368\\
38.0208	7.5335\\
59.364	10.526\\
55.7824	9.7394\\
44.504	8.2817\\
44.4264	8.2688\\
42.768	7.9979\\
78.3248	19.247\\
42.0064	7.985\\
64.6368	11.713\\
67.4144	12.397\\
71.3432	14.538\\
68.9312	13.351\\
59.264	10.462\\
42.7768	8.02370000000001\\
41.9904	7.9721\\
33.1536	7.2497\\
69.0016	13.532\\
69.0992	13.584\\
49.6552	8.72029999999999\\
59.3376	10.488\\
69.024	13.545\\
};
\addlegendentry{\LARGE \#k=25};


\addplot [color=red,line width=1.5pt]
  table[row sep=crcr]{%
100 11.8\\
0 11.8\\
};

\end{axis}


%% Triky: overlap spy and a new empty axis 
\spy[size=3.44cm,magnification=3, connect spies] on (3.50,1.52) in node at (5,5);

\begin{axis}[
no markers,
grid=major,
every axis plot post/.append style={thick},
x dir=reverse,
xmin=60.0,xmax=70,
ymin=10.2,ymax=13.8,
height=5cm,width=5cm,
shift={(3.3cm,3.3cm)},
xticklabel style = {font=\Large},
yticklabel style = {font=\Large},
]
\end{axis}

\end{tikzpicture}%


==> figures/optClustLA.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%% width=12.916667in,
%% height=6.163437in,
%% at={(2.166667in,0.831875in)},
width=5cm,
height=3.5cm,
scale only axis,
xmin=0.15,
xmax=0.5,
xlabel={\large Davies-Bouldin idx},
xmajorgrids,
xtick={0.15,0.2,...,0.51},
ymin=0,
ymax=25,
ylabel={\large \#clusters},
ymajorgrids,
ytick={0,5,...,25},
zmin=1,
zmax=2,
zlabel={\large \#features},
zmajorgrids,
view={0}{90},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot3 [color=black,mark size=1.5pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.399100605376886	5	1\\
0.427398011869682	17	1\\
0.427398011869682	17	1\\
0.432116604893787	24	1\\
0.432116604893787	24	1\\
0.430286971089829	20	1\\
0.319291931358385	3	1\\
0.399100605376886	5	1\\
0.319291931358385	3	1\\
0.432116604893787	24	1\\
0.319291931358385	3	1\\
0.427398011869682	17	1\\
0.319291931358385	3	1\\
0.443103087300891	25	1\\
0.430286971089829	20	1\\
0.319291931358385	3	1\\
0.443103087300891	25	1\\
0.365433335504308	4	1\\
0.319291931358385	3	1\\
0.443103087300891	25	1\\
0.427398011869682	17	1\\
0.319291931358385	3	1\\
0.443103087300891	25	1\\
0.432116604893787	24	1\\
0.319291931358385	3	1\\
0.443103087300891	25	1\\
0.443103087300891	25	1\\
0.319291931358385	3	1\\
0.433553625653997	18	1\\
0.321697243396224	3	2\\
0.359943186134315	3	1\\
0.451166104612161	25	1\\
0.451166104612161	25	1\\
0.366690890784494	4	2\\
0.385662889767171	4	1\\
0.421655014903762	5	1\\
0.359943186134315	3	1\\
0.321697243396224	3	2\\
0.421655014903762	5	1\\
0.366690890784494	4	2\\
0.385662889767171	4	1\\
0.435324718181838	19	1\\
0.443734796120619	22	1\\
0.443734796120619	22	1\\
0.443734796120619	22	1\\
0.421655014903762	5	1\\
0.421655014903762	5	1\\
0.421655014903762	5	1\\
0.421655014903762	5	1\\
0.421655014903762	5	1\\
0.421655014903762	5	1\\
0.421655014903762	5	1\\
0.421655014903762	5	1\\
0.421655014903762	5	1\\
0.421655014903762	5	1\\
0.421655014903762	5	1\\
0.359943186134315	3	1\\
0.321697243396224	3	2\\
0.321697243396224	3	2\\
0.359943186134315	3	1\\
0.321697243396224	3	2\\
0.359943186134315	3	1\\
0.321697243396224	3	2\\
0.321697243396224	3	2\\
0.321697243396224	3	2\\
0.451166104612161	25	1\\
0.451166104612161	25	1\\
0.451166104612161	25	1\\
0.451166104612161	25	1\\
0.451166104612161	25	1\\
0.451166104612161	25	1\\
0.451166104612161	25	1\\
0.451166104612161	25	1\\
0.451166104612161	25	1\\
0.451166104612161	25	1\\
0.451166104612161	25	1\\
0.451166104612161	25	1\\
0.366690890784494	4	2\\
0.385662889767171	4	1\\
0.366690890784494	4	2\\
0.436843725345438	8	1\\
0.323762900819813	3	2\\
0.364410067842117	3	1\\
0.462689305361296	25	2\\
0.46526620079054	25	1\\
0.373247939187349	4	2\\
0.423772919480098	5	2\\
0.448472217912716	22	1\\
0.405923120688592	4	1\\
0.323762900819813	3	2\\
0.364410067842117	3	1\\
0.373247939187349	4	2\\
0.405923120688592	4	1\\
0.435541862419388	5	1\\
0.435541862419388	5	1\\
0.455408132413379	24	1\\
0.455408132413379	24	1\\
0.46526620079054	25	1\\
0.435541862419388	5	1\\
0.405923120688592	4	1\\
0.405923120688592	4	1\\
0.323762900819813	3	2\\
0.323762900819813	3	2\\
0.323762900819813	3	2\\
0.323762900819813	3	2\\
0.323762900819813	3	2\\
0.364410067842117	3	1\\
0.364410067842117	3	1\\
0.364410067842117	3	1\\
0.46526620079054	25	1\\
0.373247939187349	4	2\\
0.373247939187349	4	2\\
0.373247939187349	4	2\\
0.442690444180483	8	1\\
0.324539094552507	3	3\\
0.383328691347681	2	1\\
0.465395330736989	25	1\\
0.465395330736989	25	1\\
0.373392700866436	4	3\\
0.429784083286495	5	2\\
0.373500457095397	4	2\\
0.388584705246403	3	1\\
0.373392700866436	4	3\\
0.383328691347681	2	1\\
0.326294952865917	3	2\\
0.410908255096539	4	1\\
0.449329380545888	15	1\\
0.410908255096539	4	1\\
0.438951623110702	7	1\\
0.438951623110702	7	1\\
0.442690444180483	8	1\\
0.463140591183191	23	1\\
0.455733119701297	22	1\\
0.449456386021317	20	1\\
0.450720516758692	21	1\\
0.455733119701297	22	1\\
0.388584705246403	3	1\\
0.450720516758692	21	1\\
0.326294952865917	3	2\\
0.324539094552507	3	3\\
0.373500457095397	4	2\\
0.438951623110702	7	1\\
0.442690444180483	8	1\\
0.455733119701297	22	1\\
0.455733119701297	22	1\\
0.455733119701297	22	1\\
0.455733119701297	22	1\\
0.455733119701297	22	1\\
0.455733119701297	22	1\\
0.410908255096539	4	1\\
0.410908255096539	4	1\\
0.410908255096539	4	1\\
0.410908255096539	4	1\\
0.410908255096539	4	1\\
0.326294952865917	3	2\\
0.324539094552507	3	3\\
0.324539094552507	3	3\\
0.324539094552507	3	3\\
0.383328691347681	2	1\\
0.388584705246403	3	1\\
0.383328691347681	2	1\\
0.388584705246403	3	1\\
0.388584705246403	3	1\\
0.465395330736989	25	1\\
0.465395330736989	25	1\\
0.465395330736989	25	1\\
0.373500457095397	4	2\\
0.373500457095397	4	2\\
0.373500457095397	4	2\\
0.446918683991507	7	1\\
0.328537249673809	3	2\\
0.38521911032806	2	1\\
0.466826683772605	25	1\\
0.466826683772605	25	1\\
0.373798538884684	4	3\\
0.431960203381382	5	2\\
0.378419537156213	4	2\\
0.328537249673809	3	2\\
0.38521911032806	2	1\\
0.453380908323614	17	1\\
0.440361667380065	6	1\\
0.431960203381382	5	2\\
0.462686536017352	22	1\\
0.446918683991507	7	1\\
0.455961321067718	19	1\\
0.431960203381382	5	2\\
0.328537249673809	3	2\\
0.328537249673809	3	2\\
0.328537249673809	3	2\\
0.328537249673809	3	2\\
0.328537249673809	3	2\\
0.328537249673809	3	2\\
0.466826683772605	25	1\\
0.466826683772605	25	1\\
0.448415497503853	7	1\\
0.44012446060263	2	1\\
0.32905788022051	3	2\\
0.469363356226821	25	1\\
0.469363356226821	25	1\\
0.378522281255056	4	3\\
0.433928003571224	5	3\\
0.378826351139834	4	2\\
0.436321010984366	5	2\\
0.378522281255056	4	3\\
0.440826894309273	3	1\\
0.32905788022051	3	2\\
0.454796536932541	14	1\\
0.441009724382354	4	1\\
0.441821391186661	6	1\\
0.461037117029541	17	1\\
0.436321010984366	5	2\\
0.467153406351572	22	1\\
0.454796536932541	14	1\\
0.46721746864514	24	1\\
0.433928003571224	5	3\\
0.440826894309273	3	1\\
0.46721746864514	24	1\\
0.378826351139834	4	2\\
0.440826894309273	3	1\\
0.436321010984366	5	2\\
0.436321010984366	5	2\\
0.436321010984366	5	2\\
0.436321010984366	5	2\\
0.433928003571224	5	3\\
0.433928003571224	5	3\\
0.32905788022051	3	2\\
0.32905788022051	3	2\\
0.32905788022051	3	2\\
0.32905788022051	3	2\\
0.32905788022051	3	2\\
0.32905788022051	3	2\\
0.469363356226821	25	1\\
0.469363356226821	25	1\\
0.378522281255056	4	3\\
0.378522281255056	4	3\\
0.378522281255056	4	3\\
0.378522281255056	4	3\\
0.378826351139834	4	2\\
0.378826351139834	4	2\\
0.449531536501918	5	1\\
0.441558450000303	3	1\\
0.329477125110342	3	3\\
0.469994423113908	25	2\\
0.471252107266543	25	1\\
0.378874877023136	4	2\\
0.446086281511658	6	2\\
0.436420577775682	5	2\\
0.378874877023136	4	2\\
0.330083337610644	3	2\\
0.458177593872619	9	1\\
};

\addplot3 [color=red,solid,only marks,mark size=4.5pt,mark=o,mark options={solid}]
 table[row sep=crcr] {%
0.319291931358385	3	1\\
0.365433335504308	4	1\\
0.399100605376886	5	1\\
0.427398011869682	17	1\\
0.430286971089829	20	1\\
0.432116604893787	24	1\\
0.443103087300891	25	1\\
};

\addplot3 [color=blue,solid,only marks,mark size=4.5pt,mark=o,mark options={solid},line width=2.5pt]
 table[row sep=crcr] {%
0.319291931358385	3	1\\
0.427398011869682	17	1\\
0.443103087300891	25	1\\
};
 
\end{axis}
\end{tikzpicture}%


==> figures/optClustLL.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%% width=12.916667in,
%% height=6.163437in,
%% at={(2.166667in,0.831875in)},
width=5cm,
height=3.5cm,
scale only axis,
xmin=0.15,
xmax=0.5,
xlabel={\large Davies-Bouldin idx},
xmajorgrids,
xtick={0.15,0.25,...,0.51},
ymin=0,
ymax=25,
ylabel={\large \#clusters},
ymajorgrids,
ytick={0,5,...,25},
zmin=1,
zmax=2,
zlabel={\large \#features},
zmajorgrids,
view={25}{50},
]
\addplot3 [color=black,mark size=1.5pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.17998	2	2\\
0.22729	2	1\\
0.2496	3	1\\
0.3714	4	1\\
0.40643	8	1\\
0.40901	9	1\\
0.41544	13	1\\
0.42049	14	1\\
0.42069	18	1\\
0.42266	25	1\\
};

 
\addplot3 [color=red,solid,only marks,mark size=4.5pt,mark=o,mark options={solid}]
 table[row sep=crcr] {%
0.17998	2	2\\
0.22729	2	1\\
0.2496	3	1\\
0.3714	4	1\\
0.40643	8	1\\
0.40901	9	1\\
0.41544	13	1\\
0.42049	14	1\\
0.42069	18	1\\
0.42266	25	1\\
};

\addplot3 [color=blue,solid,only marks,mark size=4.5pt,mark=o,mark options={solid},line width=2.5pt]
 table[row sep=crcr] {%
0.17998	2	2\\
0.42049	14	1\\
0.42266	25	1\\
};


\end{axis}
\end{tikzpicture}%


==> figures/optClustRA.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%% width=12.916667in,
%% height=6.163437in,
%% at={(2.166667in,0.831875in)},
width=5cm,
height=3.5cm,
scale only axis,
xmin=0.15,
xmax=0.5,
xlabel={\large Davies-Bouldin idx},
xmajorgrids,
xtick={0.15,0.2,...,0.51},
ymin=0,
ymax=25,
ylabel={\large \#clusters},
ymajorgrids,
ytick={0,5,...,25},
zmin=1,
zmax=2,
zlabel={\large \#features},
zmajorgrids,
view={0}{90},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot3 [color=black,mark size=1.5pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.365897655274309	3	1\\
0.406064148425127	14	1\\
0.365897655274309	3	1\\
0.365897655274309	3	1\\
0.415073936416267	15	1\\
0.365897655274309	3	1\\
0.438786700868537	21	1\\
0.365897655274309	3	1\\
0.365897655274309	3	1\\
0.365897655274309	3	1\\
0.365897655274309	3	1\\
0.430946620783206	20	1\\
0.365897655274309	3	1\\
0.365897655274309	3	1\\
0.430946620783206	20	1\\
0.430946620783206	20	1\\
0.430946620783206	20	1\\
0.438786700868537	21	1\\
0.365897655274309	3	1\\
0.438786700868537	21	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.430946620783206	20	1\\
0.310226086703464	2	1\\
0.430946620783206	20	1\\
0.310226086703464	2	1\\
0.310226086703464	2	1\\
0.415073936416267	15	1\\
0.310226086703464	2	1\\
0.438786700868537	21	1\\
0.430946620783206	20	1\\
0.310226086703464	2	1\\
0.438786700868537	21	1\\
0.310226086703464	2	1\\
0.402796635253737	12	1\\
0.310226086703464	2	1\\
0.310226086703464	2	1\\
0.430946620783206	20	1\\
0.365897655274309	3	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.402796635253737	12	1\\
0.310226086703464	2	1\\
0.365897655274309	3	1\\
0.365897655274309	3	1\\
0.365897655274309	3	1\\
0.365897655274309	3	1\\
0.365897655274309	3	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.310226086703464	2	1\\
0.406064148425127	14	1\\
0.430946620783206	20	1\\
0.310226086703464	2	1\\
0.310226086703464	2	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.406064148425127	14	1\\
0.310226086703464	2	1\\
0.415073936416267	15	1\\
0.430946620783206	20	1\\
0.310226086703464	2	1\\
0.310226086703464	2	1\\
0.42676363403783	17	1\\
0.438786700868537	21	1\\
0.310226086703464	2	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.310226086703464	2	1\\
0.365897655274309	3	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.310226086703464	2	1\\
0.430946620783206	20	1\\
0.310226086703464	2	1\\
0.438786700868537	21	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.438786700868537	21	1\\
0.402796635253737	12	1\\
0.310226086703464	2	1\\
0.310226086703464	2	1\\
0.365897655274309	3	1\\
0.365897655274309	3	1\\
0.365897655274309	3	1\\
0.418164827618119	16	1\\
0.310226086703464	2	1\\
0.310226086703464	2	1\\
0.365897655274309	3	1\\
0.406064148425127	14	1\\
0.310226086703464	2	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.310226086703464	2	1\\
0.438786700868537	21	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.402796635253737	12	1\\
0.402796635253737	12	1\\
0.415073936416267	15	1\\
0.310226086703464	2	1\\
0.415073936416267	15	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.406064148425127	14	1\\
0.365897655274309	3	1\\
0.42676363403783	17	1\\
0.310226086703464	2	1\\
0.430946620783206	20	1\\
0.430946620783206	20	1\\
0.310226086703464	2	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.310226086703464	2	1\\
0.365897655274309	3	1\\
0.415073936416267	15	1\\
0.310226086703464	2	1\\
0.365897655274309	3	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.310226086703464	2	1\\
0.418164827618119	16	1\\
0.365897655274309	3	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.310226086703464	2	1\\
0.406064148425127	14	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.402796635253737	12	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.418164827618119	16	1\\
0.430946620783206	20	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.310226086703464	2	1\\
0.365897655274309	3	1\\
0.365897655274309	3	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.402796635253737	12	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.365897655274309	3	1\\
0.438786700868537	21	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.365897655274309	3	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.310226086703464	2	1\\
0.430946620783206	20	1\\
0.406064148425127	14	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.430946620783206	20	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.310226086703464	2	1\\
0.365897655274309	3	1\\
0.438786700868537	21	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.430946620783206	20	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.310226086703464	2	1\\
0.406064148425127	14	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.438786700868537	21	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.310226086703464	2	1\\
0.430946620783206	20	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.430946620783206	20	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.310226086703464	2	1\\
0.365897655274309	3	1\\
0.418164827618119	16	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.406064148425127	14	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.365897655274309	3	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.430946620783206	20	1\\
0.406064148425127	14	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.310226086703464	2	1\\
0.365897655274309	3	1\\
0.438786700868537	21	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.310226086703464	2	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.310226086703464	2	1\\
0.438786700868537	21	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.438930633038212	24	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.430946620783206	20	1\\
0.365897655274309	3	1\\
0.310226086703464	2	1\\
0.439297009518485	25	1\\
0.439297009518485	25	1\\
0.310226086703464	2	1\\
0.365897655274309	3	1\\
0.383754067888141	3	1\\
0.310882000128411	2	2\\
0.310882000128411	2	2\\
0.348724133065498	2	1\\
0.445878285312622	25	1\\
0.445878285312622	25	1\\
0.36840681596049	3	2\\
0.439779631151326	24	1\\
0.414085921061207	13	1\\
0.383754067888141	3	1\\
0.348724133065498	2	1\\
0.438915051223787	14	1\\
0.414085921061207	13	1\\
0.36840681596049	3	2\\
0.438915051223787	14	1\\
0.439779631151326	24	1\\
};

\addplot3 [color=red,solid,only marks,mark size=4.5pt,mark=o,mark options={solid}]
 table[row sep=crcr] {%
0.310226086703464	2	1\\
0.365897655274309	3	1\\
0.402796635253737	12	1\\
0.406064148425127	14	1\\
0.415073936416267	15	1\\
0.418164827618119	16	1\\
0.42676363403783	17	1\\
0.430946620783206	20	1\\
0.438786700868537	21	1\\
0.438930633038212	24	1\\
0.439297009518485	25	1\\
};

\addplot3 [color=blue,solid,only marks,mark size=4.5pt,mark=o,mark options={solid},line width=2.5pt]
 table[row sep=crcr] {%
0.310226086703464	2	1\\
0.406064148425127	14	1\\
0.439297009518485	25	1\\
};

 
\end{axis}
\end{tikzpicture}%


==> figures/optClustRL.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%% width=12.916667in,
%% height=6.163437in,
%% at={(2.166667in,0.831875in)},
width=5cm,
height=3.5cm,
scale only axis,
xmin=0.15,
xmax=0.5,
xlabel={\large Davies-Bouldin idx},
xmajorgrids,
xtick={0.15,0.2,...,0.51},
ymin=0,
ymax=25,
ylabel={\large \#clusters},
ymajorgrids,
ytick={0,5,...,25},
zmin=1,
zmax=3,
zlabel={\large \#features},
zmajorgrids,
view={0}{90},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot3 [color=black,mark size=1.5pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.378067901547431	24	1\\
0.415254058505943	25	1\\
0.250967603409011	2	1\\
0.250967603409011	2	1\\
0.415254058505943	25	1\\
0.351363865929699	3	3\\
0.351363865929699	3	3\\
0.351363865929699	3	3\\
0.396820585478292	4	1\\
0.403252885853453	12	1\\
0.392977727212929	3	1\\
0.396820585478292	4	1\\
0.396820585478292	4	1\\
0.396820585478292	4	1\\
0.409117341873127	15	1\\
0.419881767218837	19	1\\
0.431858897226109	23	1\\
0.431858897226109	23	1\\
0.432895486919731	25	1\\
0.432895486919731	25	1\\
0.255284097314306	2	1\\
0.433479191564955	21	1\\
0.398431063609812	3	1\\
0.398431063609812	3	1\\
0.398431063609812	3	1\\
0.398431063609812	3	1\\
0.398431063609812	3	1\\
0.417048339115243	7	1\\
0.417048339115243	7	1\\
0.417048339115243	7	1\\
0.417048339115243	7	1\\
0.423148423904201	17	1\\
0.423148423904201	17	1\\
0.423148423904201	17	1\\
0.423148423904201	17	1\\
0.423148423904201	17	1\\
0.423148423904201	17	1\\
0.423148423904201	17	1\\
0.423148423904201	17	1\\
0.423148423904201	17	1\\
0.433479191564955	21	1\\
0.443246371069003	25	1\\
0.258048285369029	2	1\\
0.444700853366843	17	1\\
0.445348787720943	25	1\\
0.445348787720943	25	1\\
0.264802698639763	2	2\\
0.264802698639763	2	2\\
0.28345679757001	2	1\\
0.399381684597635	3	2\\
0.424864240318193	11	1\\
0.416930807145845	3	1\\
0.428917540307098	15	1\\
0.28345679757001	2	1\\
0.399381684597635	3	2\\
0.424864240318193	11	1\\
0.428917540307098	15	1\\
0.399381684597635	3	2\\
0.399381684597635	3	2\\
0.428917540307098	15	1\\
0.28345679757001	2	1\\
0.28345679757001	2	1\\
0.437570324472719	15	1\\
0.400266096042334	3	3\\
0.452939195307086	25	1\\
0.452939195307086	25	1\\
0.298300027758646	2	1\\
0.298300027758646	2	1\\
0.400266096042334	3	3\\
0.400927000760997	3	2\\
0.400927000760997	3	2\\
0.427441998745704	5	1\\
0.427441998745704	5	1\\
0.430749278274668	8	1\\
0.437570324472719	15	1\\
0.430749278274668	8	1\\
0.445536749192157	20	1\\
0.445536749192157	20	1\\
0.437570324472719	15	1\\
0.445536749192157	20	1\\
0.400266096042334	3	3\\
0.400927000760997	3	2\\
0.400266096042334	3	3\\
0.400927000760997	3	2\\
0.400266096042334	3	3\\
0.400927000760997	3	2\\
0.400266096042334	3	3\\
0.400927000760997	3	2\\
0.400266096042334	3	3\\
0.400927000760997	3	2\\
0.400266096042334	3	3\\
0.427441998745704	5	1\\
0.430749278274668	8	1\\
0.430749278274668	8	1\\
0.298300027758646	2	1\\
0.298300027758646	2	1\\
0.298300027758646	2	1\\
0.298300027758646	2	1\\
0.444728902043949	10	1\\
0.400300347380917	3	3\\
0.461659828734838	25	1\\
0.461659828734838	25	1\\
0.299310881217473	2	2\\
0.316718165995294	2	1\\
0.400300347380917	3	3\\
0.400978239729947	3	2\\
0.299310881217473	2	2\\
0.400978239729947	3	2\\
0.441920349172812	5	1\\
0.441920349172812	5	1\\
0.443442316556695	6	1\\
0.447241850489961	17	1\\
0.316718165995294	2	1\\
0.453767005608791	22	1\\
0.443442316556695	6	1\\
0.447241850489961	17	1\\
0.458200314041988	24	1\\
0.458200314041988	24	1\\
0.441920349172812	5	1\\
0.443442316556695	6	1\\
0.441920349172812	5	1\\
0.441920349172812	5	1\\
0.441920349172812	5	1\\
0.441920349172812	5	1\\
0.441920349172812	5	1\\
0.441920349172812	5	1\\
0.400978239729947	3	2\\
0.400978239729947	3	2\\
0.299310881217473	2	2\\
0.299310881217473	2	2\\
0.299310881217473	2	2\\
0.316718165995294	2	1\\
0.444835419101525	5	1\\
0.464197150277872	25	1\\
0.464197150277872	25	1\\
0.299357377748622	2	2\\
0.299357377748622	2	2\\
0.321389105836004	2	1\\
0.401407951505518	3	2\\
0.401407951505518	3	2\\
0.445659136682363	9	1\\
0.321389105836004	2	1\\
0.44770829316464	14	1\\
0.461872277374788	24	1\\
0.454559285020013	20	1\\
0.45257374487055	17	1\\
0.447488138657081	10	1\\
0.454414744932064	18	1\\
0.44770829316464	14	1\\
0.447488138657081	10	1\\
0.447488138657081	10	1\\
0.447488138657081	10	1\\
0.447488138657081	10	1\\
0.401407951505518	3	2\\
0.401407951505518	3	2\\
0.464197150277872	25	1\\
0.464197150277872	25	1\\
0.464197150277872	25	1\\
0.464197150277872	25	1\\
0.464197150277872	25	1\\
0.464197150277872	25	1\\
0.299357377748622	2	2\\
0.299357377748622	2	2\\
0.299357377748622	2	2\\
0.445136944384546	4	1\\
0.465581910390947	25	1\\
0.465581910390947	25	1\\
0.300284182371605	2	3\\
0.300284182371605	2	3\\
0.322259678559933	2	1\\
0.401635689891709	3	2\\
0.300835509634401	2	2\\
0.452457503356408	5	1\\
0.452770345315716	13	1\\
0.322259678559933	2	1\\
0.454365538132163	16	1\\
0.452457503356408	5	1\\
0.463033166933487	21	1\\
0.463033166933487	21	1\\
0.452770345315716	13	1\\
0.300835509634401	2	2\\
0.452457503356408	5	1\\
0.463033166933487	21	1\\
0.463033166933487	21	1\\
0.463033166933487	21	1\\
0.465581910390947	25	1\\
0.465581910390947	25	1\\
0.465581910390947	25	1\\
0.465581910390947	25	1\\
0.465581910390947	25	1\\
0.465581910390947	25	1\\
0.465581910390947	25	1\\
0.465581910390947	25	1\\
0.465581910390947	25	1\\
0.300284182371605	2	3\\
0.300284182371605	2	3\\
0.300284182371605	2	3\\
0.300284182371605	2	3\\
0.300284182371605	2	3\\
0.300284182371605	2	3\\
0.322259678559933	2	1\\
0.322259678559933	2	1\\
0.322259678559933	2	1\\
0.453533671348789	9	1\\
0.469703369496121	25	1\\
0.469703369496121	25	1\\
0.301714538615326	2	3\\
0.301714538615326	2	3\\
0.347100569926969	2	1\\
0.446543689649556	4	3\\
0.301884248809268	2	2\\
0.401951390065087	3	2\\
0.449500673358422	4	2\\
0.401726266213645	3	3\\
0.453533671348789	9	1\\
0.347100569926969	2	1\\
0.455655371601371	16	1\\
0.449500673358422	4	2\\
0.466172836020849	23	1\\
0.446543689649556	4	3\\
0.401726266213645	3	3\\
0.301884248809268	2	2\\
0.446543689649556	4	3\\
0.453533671348789	9	1\\
0.453533671348789	9	1\\
0.453533671348789	9	1\\
0.453533671348789	9	1\\
0.453533671348789	9	1\\
0.469703369496121	25	1\\
0.469703369496121	25	1\\
0.469703369496121	25	1\\
0.469703369496121	25	1\\
0.469703369496121	25	1\\
0.469703369496121	25	1\\
0.469703369496121	25	1\\
0.301714538615326	2	3\\
0.301714538615326	2	3\\
0.301714538615326	2	3\\
0.301714538615326	2	3\\
0.301714538615326	2	3\\
0.301714538615326	2	3\\
0.301714538615326	2	3\\
0.301714538615326	2	3\\
0.301714538615326	2	3\\
0.301714538615326	2	3\\
0.301884248809268	2	2\\
0.301884248809268	2	2\\
0.458144240509328	13	1\\
0.406718760969858	3	4\\
0.594641945265757	25	2\\
};

\addplot3 [color=red,solid,only marks,mark size=4.5pt,mark=o,mark options={solid}]
 table[row sep=crcr] {%
0.250967603409011	2	1\\
 0.351363865929699	3	3\\
0.378067901547431	24	1\\
0.415254058505943	25	1\\
};

\addplot3 [color=blue,solid,only marks,mark size=4.5pt,mark=o,mark options={solid},line width=2.5pt]
 table[row sep=crcr] {%
0.250967603409011	2	1\\
0.378067901547431	24	1\\
0.415254058505943	25	1\\
};


\end{axis}
\end{tikzpicture}%


==> figures/optClustT.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%% width=12.916667in,
%% height=6.163437in,
%% at={(2.166667in,0.831875in)},
width=5cm,
height=3.5cm,
scale only axis,
xmin=0.15,
xmax=0.5,
xlabel={\large Davies-Bouldin idx},
xmajorgrids,
xtick={0.15,0.2,...,0.51},
ymin=0,
ymax=25,
ylabel={\large \#clusters},
ymajorgrids,
ytick={0,5,...,25},
zmin=1,
zmax=2,
zlabel={\large \#features},
zmajorgrids,
view={0}{90},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.42,0.97)}}
]
\addplot3 [color=black,mark size=1.5pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.373190983723575	24	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.364320872953311	20	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.364320872953311	20	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.364320872953311	20	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.364320872953311	20	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.364320872953311	20	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.373190983723575	24	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.364320872953311	20	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.373190983723575	24	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.356284026161373	18	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.384036906753599	25	1\\
0.364320872953311	20	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.373190983723575	24	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.364320872953311	20	1\\
0.364320872953311	20	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.384036906753599	25	1\\
0.373190983723575	24	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.373192992691781	23	1\\
0.373192992691781	23	1\\
0.373192992691781	23	1\\
0.373192992691781	23	1\\
0.408861982287722	25	1\\
0.408861982287722	25	1\\
0.408861982287722	25	1\\
0.408861982287722	25	1\\
0.408861982287722	25	1\\
0.408861982287722	25	1\\
0.408861982287722	25	1\\
0.359586723376881	3	1\\
0.359586723376881	3	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.408861982287722	25	1\\
0.408861982287722	25	1\\
0.359586723376881	3	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.26708854012737	2	1\\
0.410542579138151	25	2\\
0.410542579138151	25	2\\
0.420295813724376	25	1\\
0.371107670708152	3	2\\
0.374109700199737	19	1\\
0.371107670708152	3	2\\
0.217352636619488	2	2\\
0.394392633353793	22	1\\
0.379515281185504	21	1\\
0.394392633353793	22	1\\
0.418496521370509	24	1\\
0.379515281185504	21	1\\
0.374109700199737	19	1\\
0.418496521370509	24	1\\
0.420295813724376	25	1\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.374109700199737	19	1\\
0.394392633353793	22	1\\
0.374109700199737	19	1\\
0.374109700199737	19	1\\
0.374109700199737	19	1\\
0.374109700199737	19	1\\
0.374109700199737	19	1\\
0.374109700199737	19	1\\
};
\addlegendentry{Best};

\addplot3 [color=red,solid,only marks,mark size=4.5pt,mark=o,mark options={solid}]
 table[row sep=crcr] {%
0.211892516215566	2	1\\
0.356284026161373	18	1\\
0.364320872953311	20	1\\
0.373190983723575	24	1\\
0.384036906753599	25	1\\
};
\addlegendentry{Pareto};

\addplot3 [color=blue,solid,only marks,mark size=4.5pt,mark=o,mark options={solid},line width=2.5pt]
 table[row sep=crcr] {%
0.211892516215566	2	1\\
0.356284026161373	18	1\\
0.384036906753599	25	1\\
};
\addlegendentry{$S_{P}^{*}$};

\end{axis}
\end{tikzpicture}%


==> figures/optClustT2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%% width=12.916667in,
%% height=6.163437in,
%% at={(2.166667in,0.831875in)},
width=5cm,
height=3.5cm,
scale only axis,
xmin=0.2,
xmax=0.5,
xlabel={\large Davies-Bouldin idx},
xmajorgrids,
xtick={0.2,0.25,...,0.51},
ymin=0,
ymax=25,
ylabel={\large \#clusters},
ymajorgrids,
ytick={0,5,...,25},
zmin=1,
zmax=3,
zlabel={\large \#features},
zmajorgrids,
view={0}{90},
title={\large Torso},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.98,0.52)}}
]
\addplot3 [color=black,mark size=1.5pt,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.373190983723575	24	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.364320872953311	20	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.364320872953311	20	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.364320872953311	20	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.364320872953311	20	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.364320872953311	20	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.373190983723575	24	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.364320872953311	20	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.373190983723575	24	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.356284026161373	18	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.384036906753599	25	1\\
0.364320872953311	20	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.373190983723575	24	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.364320872953311	20	1\\
0.364320872953311	20	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.384036906753599	25	1\\
0.373190983723575	24	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.211892516215566	2	1\\
0.384036906753599	25	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.373192992691781	23	1\\
0.373192992691781	23	1\\
0.373192992691781	23	1\\
0.373192992691781	23	1\\
0.408861982287722	25	1\\
0.408861982287722	25	1\\
0.408861982287722	25	1\\
0.408861982287722	25	1\\
0.408861982287722	25	1\\
0.408861982287722	25	1\\
0.408861982287722	25	1\\
0.359586723376881	3	1\\
0.359586723376881	3	1\\
0.215578314122914	2	1\\
0.215578314122914	2	1\\
0.408861982287722	25	1\\
0.408861982287722	25	1\\
0.359586723376881	3	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.26708854012737	2	1\\
0.410542579138151	25	2\\
0.410542579138151	25	2\\
0.420295813724376	25	1\\
0.371107670708152	3	2\\
0.374109700199737	19	1\\
0.371107670708152	3	2\\
0.217352636619488	2	2\\
0.394392633353793	22	1\\
0.379515281185504	21	1\\
0.394392633353793	22	1\\
0.418496521370509	24	1\\
0.379515281185504	21	1\\
0.374109700199737	19	1\\
0.418496521370509	24	1\\
0.420295813724376	25	1\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.26708854012737	2	1\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.217352636619488	2	2\\
0.374109700199737	19	1\\
0.394392633353793	22	1\\
0.374109700199737	19	1\\
0.374109700199737	19	1\\
0.374109700199737	19	1\\
0.374109700199737	19	1\\
0.374109700199737	19	1\\
0.374109700199737	19	1\\
};

\addplot3 [color=red,solid,mark size=4.5pt,mark=o,mark options={solid}]
 table[row sep=crcr] {%
0.211892516215566	2	1\\
0.356284026161373	18	1\\
0.364320872953311	20	1\\
0.373190983723575	24	1\\
0.384036906753599	25	1\\
};

 \addplot3 [color=blue,solid,mark size=4.5pt,mark=o,mark options={solid},line width=2.5pt]
 table[row sep=crcr] {%
0.211892516215566	2	1\\
0.356284026161373	18	1\\
0.384036906753599	25	1\\
};


\end{axis}
\end{tikzpicture}%


==> figures/paretoExample.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%% width=12.916667in,
%% height=4.346667in,
%% at={(2.166667in,0.586667in)},
width=8cm,
height=6cm,
scale only axis,
xmin=10,
xmax=70,
xlabel={Objective \#1},
xtick={10,15,...,70},
ymin=10,
ymax=30,
ytick={10,12,...,30},
ylabel={Objective \#2},
]
\addplot [color=black,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
12.2222222222222	32.1637426900585\\
60.6666666666667	14.9122807017544\\
13.3333333333333	30.0438596491228\\
19.7777777777778	25.6578947368421\\
17.7777777777778	21.1988304093567\\
50.4444444444444	16.7397660818713\\
57.1111111111111	15.3508771929825\\
32.4444444444444	20.3947368421053\\
16.4444444444444	27.046783625731\\
14.2222222222222	29.2397660818713\\
17.3333333333333	25\\
30	22.4415204678363\\
15.7777777777778	28.1432748538012\\
16	29.5321637426901\\
35.3333333333333	20.3947368421053\\
24.6666666666667	20.1023391812866\\
24.2222222222222	22.0029239766082\\
38.8888888888889	18.9327485380117\\
43.5555555555556	16.4473684210526\\
21.7777777777778	24.2690058479532\\
26.2222222222222	22.5877192982456\\
41.5555555555556	15.6432748538012\\
44.6666666666667	15.4239766081871\\
58.6666666666667	14.546783625731\\
48.4444444444444	15.3508771929825\\
26.6666666666667	19.7368421052632\\
28.6666666666667	19.4444444444444\\
42	17.6169590643275\\
37.5555555555556	17.5438596491228\\
29.1111111111111	20.3216374269006\\
24	20.1754385964912\\
49.5555555555556	16.8859649122807\\
46.8888888888889	15.7894736842105\\
22.4444444444444	24.0497076023392\\
46.4444444444444	15.2777777777778\\
36	18.2017543859649\\
38.4444444444444	18.4941520467836\\
27.3333333333333	21.4912280701754\\
57.7777777777778	14.766081871345\\
27.5555555555556	19.7368421052632\\
23.3333333333333	21.8567251461988\\
35.7777777777778	17.5438596491228\\
23.5555555555556	21.4912280701754\\
41.7777777777778	15.2046783625731\\
12.2222222222222	32.6754385964912\\
60.8888888888889	14.546783625731\\
14.4444444444444	29.0204678362573\\
14.6666666666667	28.2163742690059\\
20	22.0029239766082\\
55.3333333333333	14.4005847953216\\
24.2222222222222	22.5146198830409\\
18.8888888888889	22.733918128655\\
18.2222222222222	24.2690058479532\\
15.5555555555556	30.2631578947368\\
17.7777777777778	25.1461988304094\\
16	28.2163742690059\\
16.6666666666667	25.8040935672515\\
24.8888888888889	21.7836257309941\\
27.1111111111111	20.1754385964912\\
52	15.9356725146199\\
45.5555555555556	16.5204678362573\\
58	14.9853801169591\\
36	18.0555555555556\\
17.3333333333333	27.8508771929825\\
26	19.9561403508772\\
57.7777777777778	15.5701754385965\\
26.8888888888889	20.4678362573099\\
28.6666666666667	18.4210526315789\\
48.2222222222222	15.1315789473684\\
28	23.3918128654971\\
20.6666666666667	23.7573099415205\\
29.7777777777778	18.4210526315789\\
50.2222222222222	14.8391812865497\\
34.6666666666667	19.4444444444444\\
36.8888888888889	17.9824561403509\\
21.7777777777778	22.2953216374269\\
20.2222222222222	22.6608187134503\\
22.8888888888889	26.0964912280702\\
30.8888888888889	19.0058479532164\\
39.7777777777778	17.1052631578947\\
38.2222222222222	17.6900584795322\\
34.2222222222222	18.640350877193\\
32.8888888888889	17.3245614035088\\
45.1111111111111	15.0584795321637\\
49.3333333333333	14.6929824561403\\
32	18.2748538011696\\
51.7777777777778	14.8391812865497\\
16	28.2163742690059\\
44	15.3508771929825\\
22.6666666666667	22.0029239766082\\
48.6666666666667	14.4736842105263\\
32.4444444444444	20.906432748538\\
15.1111111111111	30.8479532163743\\
22.8888888888889	24.1959064327485\\
30.2222222222222	18.7865497076023\\
41.7777777777778	16.5204678362573\\
39.3333333333333	19.0789473684211\\
42.6666666666667	16.9590643274854\\
38.6666666666667	17.0321637426901\\
42.2222222222222	17.0321637426901\\
41.1111111111111	16.593567251462\\
43.3333333333333	17.6169590643275\\
20.2222222222222	22.6608187134503\\
43.5555555555556	17.4707602339181\\
34.4444444444444	16.9590643274854\\
41.1111111111111	19.2251461988304\\
32.6666666666667	18.1286549707602\\
48.2222222222222	16.593567251462\\
15.1111111111111	30.8479532163743\\
32.6666666666667	19.3713450292398\\
41.1111111111111	16.1549707602339\\
13.3333333333333	37.9385964912281\\
67.7777777777778	13.0847953216374\\
13.7777777777778	37.719298245614\\
14.6666666666667	25.5116959064328\\
61.3333333333333	14.1812865497076\\
20	28.1432748538012\\
15.5555555555556	31.5789473684211\\
20.4444444444444	21.7836257309941\\
58.2222222222222	14.766081871345\\
16.6666666666667	28.2163742690059\\
54.4444444444444	15.7163742690059\\
22	26.4619883040936\\
33.1111111111111	18.2017543859649\\
21.1111111111111	22.8801169590643\\
16	27.9970760233918\\
60.2222222222222	13.0116959064328\\
18.2222222222222	29.8245614035088\\
38.8888888888889	16.0087719298246\\
17.3333333333333	26.0233918128655\\
51.3333333333333	14.8391812865497\\
18.4444444444444	25.6578947368421\\
29.1111111111111	23.7573099415205\\
25.3333333333333	23.3918128654971\\
32.4444444444444	18.7134502923977\\
34.6666666666667	18.7865497076023\\
16.4444444444444	28.8011695906433\\
49.1111111111111	17.4707602339181\\
47.1111111111111	14.2543859649123\\
24.4444444444444	23.2456140350877\\
37.1111111111111	16.0087719298246\\
49.3333333333333	15.8625730994152\\
18.6666666666667	23.3187134502924\\
29.7777777777778	18.7134502923977\\
23.1111111111111	21.4181286549708\\
53.3333333333333	15.0584795321637\\
41.3333333333333	19.0789473684211\\
56.6666666666667	14.546783625731\\
18	23.8304093567251\\
36	16.374269005848\\
23.7777777777778	19.1520467836257\\
52.2222222222222	14.766081871345\\
42.8888888888889	16.2280701754386\\
26.6666666666667	20.0292397660819\\
28	20.1754385964912\\
14.8888888888889	28.9473684210526\\
45.7777777777778	17.1052631578947\\
26	20.5409356725146\\
35.1111111111111	17.9824561403509\\
40	17.7631578947368\\
27.1111111111111	18.4941520467836\\
30.6666666666667	20.3947368421053\\
44.2222222222222	15.2777777777778\\
46.8888888888889	16.3011695906433\\
56.6666666666667	15.4239766081871\\
42.2222222222222	16.3011695906433\\
36.8888888888889	17.1052631578947\\
27.5555555555556	22.0760233918129\\
45.1111111111111	16.374269005848\\
31.3333333333333	19.2982456140351\\
61.3333333333333	14.1812865497076\\
27.7777777777778	20.687134502924\\
39.7777777777778	19.3713450292398\\
24.2222222222222	21.8567251461988\\
24.2222222222222	20.8333333333333\\
31.1111111111111	18.3479532163743\\
44.6666666666667	16.0087719298246\\
42.4444444444444	17.4707602339181\\
44.4444444444444	15.4239766081871\\
31.3333333333333	17.9824561403509\\
42.4444444444444	16.2280701754386\\
39.7777777777778	15.0584795321637\\
24.2222222222222	25.3654970760234\\
39.7777777777778	17.7631578947368\\
15.1111111111111	31.7982456140351\\
69.1111111111111	13.4502923976608\\
15.3333333333333	33.9912280701754\\
61.5555555555556	14.1081871345029\\
15.5555555555556	30.6286549707602\\
18.4444444444444	27.9970760233918\\
16.2222222222222	23.8304093567251\\
18	28.6549707602339\\
16.6666666666667	28.5818713450292\\
57.1111111111111	15.2046783625731\\
29.1111111111111	18.1286549707602\\
19.1111111111111	21.7836257309941\\
59.7777777777778	14.2543859649123\\
30.2222222222222	20.0292397660819\\
25.7777777777778	19.4444444444444\\
27.7777777777778	20.6140350877193\\
36.4444444444444	18.9327485380117\\
31.5555555555556	21.7105263157895\\
24.2222222222222	21.7836257309941\\
23.3333333333333	22.6608187134503\\
48	15.6432748538012\\
52.8888888888889	15.4239766081871\\
52.2222222222222	15.9356725146199\\
54.8888888888889	15.4239766081871\\
34.8888888888889	18.7134502923977\\
33.1111111111111	19.8099415204678\\
16	27.5584795321637\\
49.7777777777778	15.2046783625731\\
20.2222222222222	25.1461988304094\\
45.3333333333333	16.3011695906433\\
22.4444444444444	24.2690058479532\\
50.2222222222222	15.8625730994152\\
24.4444444444444	23.8304093567251\\
27.1111111111111	20.2485380116959\\
20.6666666666667	24.8538011695906\\
55.5555555555556	14.766081871345\\
46	14.9122807017544\\
38.8888888888889	18.0555555555556\\
47.3333333333333	16.3011695906433\\
34.6666666666667	19.8099415204678\\
17.7777777777778	24.0497076023392\\
37.5555555555556	17.1783625730994\\
41.7777777777778	16.812865497076\\
21.5555555555556	22.733918128655\\
17.3333333333333	27.046783625731\\
31.1111111111111	20.9795321637427\\
60.6666666666667	14.327485380117\\
43.1111111111111	16.5204678362573\\
33.3333333333333	19.4444444444444\\
40.6666666666667	17.4707602339181\\
20.4444444444444	25.2923976608187\\
22.2222222222222	24.4883040935672\\
37.1111111111111	19.6637426900585\\
42.4444444444444	14.546783625731\\
39.5555555555556	17.6900584795322\\
24.4444444444444	24.5614035087719\\
27.5555555555556	21.5643274853801\\
44	15.8625730994152\\
21.1111111111111	22.2953216374269\\
40.2222222222222	16.6666666666667\\
44	14.1812865497076\\
16.8888888888889	28.3625730994152\\
26.6666666666667	20.9795321637427\\
22	24.0497076023392\\
21.1111111111111	21.7105263157895\\
26	20.2485380116959\\
};
\addplot [color=red,mark size=3.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
12.2222222222222	32.1637426900585\\
13.3333333333333	30.0438596491228\\
17.7777777777778	21.1988304093567\\
14.2222222222222	29.2397660818713\\
12.2222222222222	32.6754385964912\\
14.4444444444444	29.0204678362573\\
14.6666666666667	28.2163742690059\\
28.6666666666667	18.4210526315789\\
32.8888888888889	17.3245614035088\\
34.4444444444444	16.9590643274854\\
14.6666666666667	25.5116959064328\\
60.2222222222222	13.0116959064328\\
38.8888888888889	16.0087719298246\\
37.1111111111111	16.0087719298246\\
36	16.374269005848\\
23.7777777777778	19.1520467836257\\
27.1111111111111	18.4941520467836\\
31.3333333333333	17.9824561403509\\
39.7777777777778	15.0584795321637\\
16.2222222222222	23.8304093567251\\
29.1111111111111	18.1286549707602\\
42.4444444444444	14.546783625731\\
44	14.1812865497076\\
};
\end{axis}
\end{tikzpicture}%

